Efficient and Effective Algorithms for A Family of Influence Maximization Problems with A Matroid Constraint

Influence maximization (IM) is a classic problem that aims to identify a small group of critical individuals, known as seeds, who can influence the largest number of users in a social network through word-of-mouth. This problem finds important applications including viral marketing, infection detection, and misinformation containment. The conventional IM problem is typically studied with the oversimplified goal of selecting a single seed set. Many real-world scenarios call for multiple sets of seeds, particularly on social media platforms where various viral marketing campaigns need different sets of seeds to propagate effectively. To this end, previous works have formulated various IM variants, central to which is the requirement of multiple seed sets, naturally modeled as a matroid constraint. However, the current best-known solutions for these variants either offer a weak $(1/2-\epsilon)$-approximation, or offer a $(1-1/e-\epsilon)$-approximation algorithm that is very expensive. We propose an efficient seed selection method called AMP, an algorithm with a $(1-1/e-\epsilon)$-approximation guarantee for this family of IM variants. To further improve efficiency, we also devise a fast implementation, called RAMP. We extensively evaluate the performance of our proposal against 6 competitors across 4 IM variants and on 7 real-world networks, demonstrating that our proposal outperforms all competitors in terms of result quality, running time, and memory usage. We have also deployed RAMP in a real industry strength application involving online gaming, where we show that our deployed solution significantly improves upon the baselines.

==> fig/fig-advim-spread.tex <==

\begin{figure*}[!t]
\centering
 
\vspace{-2mm}
\hspace{-2mm}\subfloat[Facebook]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={reduction ($\times 10^2$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=100, ymax=800,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={100, 200, 400, 800},
        yticklabels={1, 2, 4, 8},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=9mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % TGreedy
        (0, 9.942)
        (1, 29.829)
        (2, 110.570)
        (3, 260.090)
        (4, 436.710)
        (5, 577.314)
        (6, 619.430) 
        (7, 646.952)
        (8, 655.170)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 92.161)
        (1, 111.622)
        (2, 170.112)
        (3, 291.997)
        (4, 437.766)
        (5, 577.331)
        (6, 619.170) 
        (7, 647.074)
        (8, 655.288)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 92.161)
        (1, 111.622)
        (2, 170.112)
        (3, 291.997)
        (4, 437.774)
        (5, 577.331)
        (6, 619.170) 
        (7, 647.074)
        (8, 655.288)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 123.499)
        (1, 214.173)
        (2, 382.229)
        (3, 543.657)
        (4, 581.006)
        (5, 607.414)
        (6, 631.737) 
        (7, 643.900)
        (8, 649.253)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 123.499)
        (1, 214.173)
        (2, 382.229)
        (3, 543.664)
        (4, 571.127)
        (5, 599.646)
        (6, 616.322) 
        (7, 633.806)
        (8, 641.320)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 123.499)
        (1, 214.173)
        (2, 382.229)
        (3, 543.750)
        (4, 580.791)
        (5, 607.382)
        (6, 631.737) 
        (7, 643.900)
        (8, 649.253)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 123.499)
        (1, 214.173)
        (2, 382.229)
        (3, 543.505)
        (4, 571.217)
        (5, 599.646)
        (6, 616.322) 
        (7, 633.806)
        (8, 641.320)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Wiki]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={reduction},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=8, ymax=80,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={8, 16, 32, 64},
        yticklabels={8, 16, 32, 64},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=0.5mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % TGreedy
        (0, 0.314)
        (1, 1.325)
        (2, 5.557)
        (3, 16.338)
        (4, 35.934)
        (5, 53.541)
        (6, 62.558)
        (7, 64.479) 
        (8, 64.518)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 8.083)
        (1, 8.640)
        (2, 11.298)
        (3, 19.384)
        (4, 36.469)
        (5, 53.579)
        (6, 62.562)
        (7, 64.479) 
        (8, 64.518)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 8.083)
        (1, 8.640)
        (2, 11.298)
        (3, 19.384)
        (4, 36.469)
        (5, 53.579)
        (6, 62.562)
        (7, 64.479) 
        (8, 64.518)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 8.239)
        (1, 9.533)
        (2, 13.984)
        (3, 27.079)
        (4, 45.059)
        (5, 55.089)
        (6, 60.349) 
        (7, 61.957)
        (8, 62.524)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 8.239)
        (1, 9.533)
        (2, 13.984)
        (3, 27.079)
        (4, 45.076)
        (5, 55.433)
        (6, 57.916) 
        (7, 58.920)
        (8, 59.453)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 8.239)
        (1, 9.533)
        (2, 13.984)
        (3, 27.079)
        (4, 45.016)
        (5, 55.049)
        (6, 60.388) 
        (7, 61.926)
        (8, 62.498)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 8.239)
        (1, 9.533)
        (2, 13.984)
        (3, 27.079)
        (4, 45.045)
        (5, 55.420)
        (6, 57.903) 
        (7, 58.857)
        (8, 59.385)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Twitter]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={reduction ($\times 10^2$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=400, ymax=5000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={500, 1000, 2000, 4000},
        yticklabels={.5, 1, 2, 4},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=9mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % TGreedy
        (0, 36.718)
        (1, 179.772)
        (2, 627.691)
        (3, 1556.571)
        (4, 2581.717)
        (5, 3464.033)
        (6, 3872.248) 
        (7, 4137.974)
        (8, 4207.098)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 481.230)
        (1, 550.183)
        (2, 927.634)
        (3, 1634.428)
        (4, 2588.433)
        (5, 3464.114)
        (6, 3874.212) 
        (7, 4139.606)
        (8, 4208.765)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 481.230)
        (1, 550.246)
        (2, 927.687)
        (3, 1634.464)
        (4, 2588.433)
        (5, 3464.114)
        (6, 3874.212) 
        (7, 4139.382)
        (8, 4208.532)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 603.131)
        (1, 1203.420)
        (2, 2491.548)
        (3, 3043.444)
        (4, 3444.046)
        (5, 3767.123)
        (6, 4002.524) 
        (7, 4108.160)
        (8, 4139.247)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 603.131)
        (1, 1203.420)
        (2, 2491.548)
        (3, 3038.540)
        (4, 3513.771)
        (5, 3770.046)
        (6, 3893.831) 
        (7, 3938.601)
        (8, 3947.056)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 603.131)
        (1, 1203.420)
        (2, 2491.548)
        (3, 2997.553)
        (4, 3395.411)
        (5, 3765.276)
        (6, 4001.296) 
        (7, 4106.967)
        (8, 4138.736)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 603.131)
        (1, 1203.420)
        (2, 2491.548)
        (3, 3008.923)
        (4, 3516.219)
        (5, 3769.266)
        (6, 3894.162) 
        (7, 3937.937)
        (8, 3946.294)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Google+]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={reduction ($\times 10^3$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=4000, ymax=11600,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={4000, 8000},
        yticklabels={4, 8},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=9mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % TGreedy
        (0, 284.820)
        (1, 385.752)
        (2, 2105.998)
        (3, 4612.795)
        (4, 7364.973)
        (5, 9177.796)
        (6, 9952.152) 
        (7, 10271.421)
        (8, 10501.083)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 4709.767)
        (1, 4774.350)
        (2, 5391.427)
        (3, 6484.538)
        (4, 7932.079)
        (5, 9199.614)
        (6, 9943.718) 
        (7, 10269.758)
        (8, 10502.509)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 4709.767)
        (1, 4774.350)
        (2, 5391.427)
        (3, 6484.538)
        (4, 7932.515)
        (5, 9199.772)
        (6, 9943.718) 
        (7, 10269.719)
        (8, 10502.311)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 5176.297)
        (1, 7232.364)
        (2, 8294.747)
        (3, 8886.799)
        (4, 9420.485)
        (5, 9873.236)
        (6, 10214.323) 
        (7, 10389.182)
        (8, 10471.940)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 5176.297)
        (1, 7232.364)
        (2, 8294.747)
        (3, 8920.417)
        (4, 9573.250)
        (5, 9848.606)
        (6, 9959.557) 
        (7, 10070.705)
        (8, 10093.552)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 5176.297)
        (1, 7232.364)
        (2, 8283.779)
        (3, 8841.381)
        (4, 9372.494)
        (5, 9873.394)
        (6, 10214.323) 
        (7, 10389.182)
        (8, 10471.940)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 5176.297)
        (1, 7232.364)
        (2, 8294.747)
        (3, 8881.137)
        (4, 9573.250)
        (5, 9848.606)
        (6, 9959.557) 
        (7, 10070.705)
        (8, 10093.552)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Pokec]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={reduction ($\times 10^3$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=300, ymax=15000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={1000, 10000},
        yticklabels={1, 10},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=9mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % TGreedy
        (0, 4.418)
        (1, 21.004)
        (2, 991.292)
        (3, 1819.384)
        (4, 3558.917)
        (5, 5418.559)
        (6, 7827.651) 
        (7, 10799.194)
        (8, 12063.294)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 402.251)
        (1, 412.587)
        (2, 1350.618)
        (3, 2110.112)
        (4, 3617.263)
        (5, 5418.976)
        (6, 7827.651) 
        (7, 10799.194)
        (8, 12061.460)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 402.251)
        (1, 412.587)
        (2, 1350.618)
        (3, 2110.112)
        (4, 3617.430)
        (5, 5418.976)
        (6, 7827.567) 
        (7, 10797.861)
        (8, 12059.543)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 431.674)
        (1, 581.039)
        (2, 1944.827)
        (3, 3188.923)
        (4, 4030.183)
        (5, 5829.396)
        (6, 8605.982) 
        (7, 10942.641)
        (8, 11939.768)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 431.674)
        (1, 581.039)
        (2, 1944.827)
        (3, 3188.923)
        (4, 4036.601)
        (5, 5849.150)
        (6, 8645.240) 
        (7, 10792.443)
        (8, 11560.105)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 431.674)
        (1, 581.039)
        (2, 1944.827)
        (3, 3187.589)
        (4, 4018.764)
        (5, 5828.312)
        (6, 8604.898) 
        (7, 10944.141)
        (8, 11942.519)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 431.674)
        (1, 581.039)
        (2, 1944.827)
        (3, 3187.589)
        (4, 4025.682)
        (5, 5849.400)
        (6, 8633.988) 
        (7, 10791.192)
        (8, 11554.270)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[LiveJournal]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={reduction ($\times 10^3$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=1000, ymax=35000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={1000, 5000,25000},
        yticklabels={1, 5, 25},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=9mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % TGreedy
        (0, 232.691)
        (1, 482.068)
        (2, 1892.135)
        (3, 6224.528)
        (4, 12522.017)
        (5, 18299.577)
        (6, 22850.161) 
        (7, 25626.796)
        (8, 26832.368)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 1112.242)
        (1, 1356.095)
        (2, 2540.147)
        (3, 6441.338)
        (4, 12539.394)
        (5, 18300.153)
        (6, 22851.772) 
        (7, 25647.856)
        (8, 26844.336)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 1112.242)
        (1, 1356.095)
        (2, 2540.147)
        (3, 6442.374)
        (4, 12539.394)
        (5, 18300.153)
        (6, 22851.772) 
        (7, 25647.396)
        (8, 26843.185)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 1347.349)
        (1, 3066.750)
        (2, 8755.354)
        (3, 13583.394)
        (4, 16233.212)
        (5, 20742.252)
        (6, 24357.241) 
        (7, 26186.082)
        (8, 26917.527)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 1347.349)
        (1, 3066.750)
        (2, 8755.354)
        (3, 13583.394)
        (4, 17885.407)
        (5, 22099.383)
        (6, 24578.078) 
        (7, 25731.749)
        (8, 26066.054)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 1347.349)
        (1, 3066.750)
        (2, 8755.354)
        (3, 13368.311)
        (4, 16134.474)
        (5, 20742.252)
        (6, 24357.241) 
        (7, 26186.082)
        (8, 26917.527)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 1347.349)
        (1, 3066.750)
        (2, 8755.354)
        (3, 13368.311)
        (4, 17851.573)
        (5, 22099.383)
        (6, 24578.078) 
        (7, 25731.749)
        (8, 26066.054)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[\revise{Twitter-large}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={reduction ($\times 10^5$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=80000, ymax=2500000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^{1}$, $2^5$, $2^9$, $2^{13}$, $2^{17}$},
        ytick={100000, 500000, 2500000},
        yticklabels={1,5,25},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=9mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 44553.685)
        (1, 90613.301)
        (2, 397720.313)
        (3, 817830.092)
        (4, 1239683.919)
        (5, 1612549.930)
        (6, 1821282.303) 
        (7, 1893650.668)
        (8, 1927077.194)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 86089.072)
        (1, 130855.132)
        (2, 430252.290)
        (3, 835283.449)
        (4, 1239786.889)
        (5, 1612549.930)
        (6, 1821282.303)
        (7, 1893650.668) 
        (8, 1927077.194)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 86089.072)
        (1, 130855.132)
        (2, 430252.290)
        (3, 835283.449)
        (4, 1239786.889)
        (5, 1612549.930)
        (6, 1821275.868) 
        (7, 1893650.668)
        (8, 1927038.580)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 185268.161)
        (1, 400262.377)
        (2, 1037309.923)
        (3, 1351264.417)
        (4, 1660314.982)
        (5, 1803873.995)
        (6, 1884319.042) 
        (7, 1914456.975)
        (8, 1924728.198)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 185268.161)
        (1, 400262.377)
        (2, 1037309.923)
        (3, 1351264.417)
        (4, 1705248.367)
        (5, 1842654.943)
        (6, 1882278.956) 
        (7, 1894358.584)
        (8, 1897421.931)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 185268.161)
        (1, 400262.377)
        (2, 1037618.832)
        (3, 1344088.719)
        (4, 1613766.260)
        (5, 1808263.077)
        (6, 1884949.731) 
        (7, 1914585.687)
        (8, 1924618.793)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 185268.161)
        (1, 400262.377)
        (2, 1037618.832)
        (3, 1345948.609)
        (4, 1707179.048)
        (5, 1843182.663)
        (6, 1882195.293) 
        (7, 1894410.069)
        (8, 1897428.367)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\vspace{-3.5mm}
\caption{\revise{Influence reduction in \advim on various graphs.}} \label{fig:advim-spread}
% \vspace{-2.6mm}
\end{figure*}

==> fig/fig-example.tex <==

\pgfdeclarehorizontalshading{grad}{100bp}{
    color(0cm)=(white);
    color(30bp)=(white);
    color(38bp)=(plasma1);
    color(48bp)=(plasma2);
    color(56bp)=(plasma3);
    color(64bp)=(plasma4);
    color(74bp)=(deepblue);
    color(100bp)=(black)
}


\begin{figure*}[!t]
    \centering
    \hspace{-6.5mm}
    \subfloat[Polytopes]{
    \centering
    \tdplotsetmaincoords{70}{75}
    \begin{tikzpicture}
    		[tdplot_main_coords,
    		axis/.style={->},
                cube hidden/.style={dashed},
                cube hl/.style={fill opacity=.2,fill=gray},
                scale=0.5]    
    	\draw[axis] (0,0,0) -- (4,0,0) node[anchor=west]{\footnotesize $u_1$};
    	\draw[axis] (0,0,0) -- (0,4,0) node[right=-0.2em]{\footnotesize $u_2$};
    	\draw[axis] (0,0,0) -- (0,0,3.5) node[anchor=south]{\footnotesize $u_3$};

    	% draw the back-left of the cube
    	\draw[] (3,0,0) -- (3,0,3) -- (0,0,3);
    	%draw the front-right of the cube
            \draw (3,0,0) -- (3,3,0);
            \draw (0,0,3) -- (0,3,3);
    	% %draw the top of the cube
    	% \draw (0,0,3) -- (0,3,3);
     	%draw the triangle face of the cube
    	\draw[cube hl] (0,3,3) -- (3,3,0) -- (3,0,3) -- cycle;
 %     	%draw dashed lines to represent hidden edges
	% \draw[thin] (0,0,0) -- (0,3,0);
        \draw[thin] (0,3,0) -- (0,3,3);
        \draw[thin] (0,3,0) -- (3,3,0);
        \draw[fill=black] (0,0,0) node[below] {\footnotesize $\mathbf{0}$} circle(0.2em);
        \draw[fill=black] (0,3,3) node[above] {\footnotesize $[0,1,1]$} circle(0.2em) ;
        \draw[fill=black] (3,0,3) node[left] {\footnotesize $[1,0,1]$} circle(0.2em) ;
        \draw[fill=black] (3,3,0) node[below] {\footnotesize $[1,1,0]$} circle(0.2em) ;
        
    \end{tikzpicture}
    \vspace{2mm}\hspace{0mm}
    }
    \hspace{5mm}
    \subfloat[Previous solution]{
    \centering
    \tdplotsetmaincoords{70}{75}
    \begin{tikzpicture}
    		[tdplot_main_coords,
                grid/.style={very thin, gray},
    		axis/.style={->},
    		cube/.style={},
                cube hidden/.style={dashed},
                cube hl/.style={fill opacity=.3,fill=gray},
                scale=0.5]

            % draw the axes
    	\draw[axis] (0,0,0) -- (4,0,0) node[anchor=west]{\footnotesize $u_1$};
    	\draw[axis] (0,0,0) -- (0,4,0) node[right=-0.2em]{\footnotesize $u_2$};
    	\draw[axis] (0,0,0) -- (0,0,3.5) node[anchor=south]{\footnotesize $u_3$};
            \draw[grid] (1,0,0) -- (1,1,0) -- (0,1,0);
            \draw[grid] (2,0,0) -- (2,2,0) -- (0,2,0);
            \draw[grid] (3,0,0) -- (3,3,0) -- (0,3,0);
            \draw[grid] (0,1,0) -- (0,1,1) -- (0,0,1);
            \draw[grid] (0,2,0) -- (0,2,2) -- (0,0,2);
            \draw[grid] (0,3,0) -- (0,3,3) -- (0,0,3);
          %draw the triangle face of the cube
    	\draw[postaction={fill opacity=.3,fill=gray}] (0,1,1) -- (1,1,0) -- (1,0,1) -- cycle;
            \draw[blue,very thick] (0,0,0) -- (1,1,0);
          %draw the triangle face of the cube
    	\draw[postaction={fill opacity=.3,fill=gray}] (0,2,2) -- (2,2,0) -- (2,0,2) -- cycle;
            \draw[blue,very thick] (1,1,0) -- (2,1,1);
     	%draw the triangle face of the cube
    	\draw[cube hl] (0,3,3) -- (3,3,0) -- (3,0,3) -- cycle;
            \draw[blue,very thick] (2,1,1) -- (3,2,1);
            \draw[-stealth,blue,very thick, densely dashed] (3,2,1) -- (2,3,1) -- (3,3,0);
            % \draw[->] (0, -0.5, 1.5) -- (2/3, 2/3, 2/3);
            % \draw (0,-0.5,1.5) node[above=-2pt] {\footnotesize $\epsilon\mathbf{1}_{B_1}$};

            % \draw[->] (0, 0, 2.5) -- (4/3, 4/3, 4/3);
            % \draw (0, 0, 2.5) node[above=-2pt] {\footnotesize $\epsilon(\mathbf{1}_{B_1}+\mathbf{1}_{B_2})$};

            % \draw[gray] (0,0,0) -- (3,0,3);
            % \draw[gray] (0,0,0) -- (3,3,0);
            % \draw[gray] (0,0,0) -- (0,3,3);
            \draw[grid] (1,0,0) -- (1,0,1) -- (0,0,1);
            \draw[grid] (2,0,0) -- (2,0,2) -- (0,0,2);
            \draw[grid] (3,0,0) -- (3,0,3) -- (0,0,3);
            \draw[fill=black] (0,0,0) node[left] {\footnotesize $\mathbf{0}$} circle(0.2em);
            \draw[fill=white] (1,1,0) node[below=0.5em] {} circle(0.3em);
            \draw[fill=white] (2,1,1) node[below=0.5em] {} circle(0.3em) ;
            \draw[fill=white] (3,2,1) node[below=0.5em] {} circle(0.3em) ;
            \draw[fill=white] (3,3,0) node[below=0.5em] {} circle(0.3em);
            \draw (0,0,1) node[left] {\footnotesize $\frac{1}{3}$};
            \draw (0,0,2) node[left] {\footnotesize $\frac{2}{3}$};
            \draw (0,0,3) node[left] {\footnotesize $1$};
            \draw (1,0,0) node[left] {\footnotesize $\frac{1}{3}$};
            \draw (2,0,0) node[left] {\footnotesize $\frac{2}{3}$};
            \draw (3,0,0) node[left] {\footnotesize $1$};
    	
    \end{tikzpicture}
    \vspace{2mm}
    }
    \hspace{5mm}
    \subfloat[Searching]{
    \centering
    \tdplotsetmaincoords{70}{75}
    \begin{tikzpicture}
    		[tdplot_main_coords,
                grid/.style={very thin, gray},
    		axis/.style={->},
    		cube/.style={},
                cube hidden/.style={dashed},
                cube hl/.style={fill opacity=.3,fill=gray},
                scale=0.5]

    	% draw the axes
    	\draw[axis] (0,0,0) -- (4,0,0) node[anchor=west]{\footnotesize $u_1$};
    	\draw[axis] (0,0,0) -- (0,4,0) node[right=-0.2em]{\footnotesize $u_2$};
    	\draw[axis] (0,0,0) -- (0,0,3.5) node[anchor=south]{\footnotesize $u_3$};
    	% draw a grid in the x-y plane
    	\foreach \x in {1,2,3}
    	{
    		\draw[grid] (\x,0,0) -- (\x,3,0);
    		\draw[grid] (0,\x,0) -- (3,\x,0);
    	}
     %      % draw a grid in the y-z plane
    	\foreach \x in {1,2,3}
    	{
    		\draw[grid] (0,\x,0) -- (0,\x,3);
    		\draw[grid] (0,0,\x) -- (0,3,\x);
    	}

        \draw[red,very thick] (0,0,0) -- (0,1,0) -- (1,1,0);

     \draw[red,very thick] (1,1,0) -- (1,1,1) -- (1,2,1);

     \draw[-stealth,red,very thick] (1,2,1) -- (2,2,1) -- (2,2,2);
     	%draw the triangle face of the cube
    	\draw[cube hl] (0,3,3) -- (3,3,0) -- (3,0,3) -- cycle;
        
 	\draw[densely dashed, thin, red] (0,2,1) -- (1,2,1);
        \draw[densely dashed, thin, red] (1,2,0) -- (1,2,1);
        \draw[densely dashed, thin, red] (2,0,2) -- (2,2,2);
        \draw[densely dashed, thin, red] (0,2,2) -- (2,2,2);
        \draw[densely dashed, thin, red] (2,2,0) -- (2,2,1);

     %            % draw a grid in the x-z plane
    	\foreach \x in {1,...,3}
    	{
    		\draw[grid] (\x,0,0) -- (\x,0,3);
    		\draw[grid] (0,0,\x) -- (3,0,\x);
    	}

         \draw[fill=black] (0,0,0) node[below=0.5em] {} circle(0.2em);
         \draw[fill=white] (1,1,0) node[below=0.5em] {} circle(0.3em);
         \draw[fill=gray!30] (1,2,1) node[below=0.5em] {} circle(0.3em) ;
         \draw[fill=white] (2,2,2) node[below=0.5em] {} circle(0.3em) ;
    	
    \end{tikzpicture}
    \vspace{2mm}
    }
    \subfloat[Rounding]{
    \centering
    \hspace{5mm}
    \tdplotsetmaincoords{70}{75}
    \begin{tikzpicture}
    		[tdplot_main_coords,
                grid/.style={very thin,gray},
    		axis/.style={blue,->},
    		cube/.style={},
                cube hidden/.style={dashed},
                cube hl/.style={fill opacity=.3,fill=gray},
                scale=0.5]
    	% draw a grid in the x-y plane
    	\foreach \x in {0,3}
    	{
    		\draw[grid] (\x,0,0) -- (\x,3,0);
    		\draw[grid] (0,\x,0) -- (3,\x,0);
    	}
     %      % draw a grid in the y-z plane
    	\foreach \x in {0,3}
    	{
    		\draw[grid] (0,\x,0) -- (0,\x,3);
    		\draw[grid] (0,0,\x) -- (0,3,\x);
    	}
     %            % draw a grid in the x-z plane
    	\foreach \x in {0,3}
    	{
    		\draw[grid] (\x,0,0) -- (\x,0,3);
    		\draw[grid] (0,0,\x) -- (3,0,\x);
    	}
    			
        \filldraw[shading=grad,shading angle=-100] (0,3,3) -- (3,3,0) -- (3,0,3) -- cycle;

        %draw a vector from O to P
	\draw[-stealth,red,very thick] (2,2,2) -- (1,3,2) -- (0,3,3);

         \draw[draw=black,fill=white] (2,2,2) node[left] {} circle(0.3em) ;
        \draw[draw=black,fill=white] (0,3,3) node[below] {} circle(0.3em) ;
        \draw[draw=black,fill=white] (1,3,2) node[below] {} circle(0.3em) ;

        \draw[draw=black,shading=grad,shading angle=-90] (0,4.1,2.88) node[right] {\footnotesize $\max$} (0,4,3) rectangle (0,4.2,1) ;

        \draw[draw=black,shading=grad,shading angle=-90] (0,4.1,1.2) node[right] {\footnotesize $\min$};

        \draw (0,4.1,2.87) node[above] {\scriptsize $F(\mathbf{x})$};
    	
    \end{tikzpicture}
    \vspace{5.3mm}
    }
    \vspace{-2mm}
    \caption{Illustration of continuous greedy solutions and \cseedselect subject to the matroid with $U=\{u_1,u_2,u_3\}$ and $\I=\{I\subseteq U: |I|\leq 2\}$.}\label{fig:vis-polytope}
    \label{fig:enter-label}
\end{figure*}

==> fig/fig-im-spread.tex <==

\begin{figure*}[!t]
\centering
\vspace{-2mm}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=7,
        legend entries={
        \cseedselect{,~}$\epsilon=\frac{1}{2}$,
        \cseedselect{,~}$\epsilon=\frac{1}{8}$, 
        % \cseedselectp{,~}$\epsilon=\frac{1}{2}$,
        % \cseedselectp{,~}$\epsilon=\frac{1}{8}$,
        \mgreedy,
        % \lgreedy,
        \tgreedy
        }
        ,
        legend style={at={(0.45,1.05)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
    % \addlegendimage{line width=0.25mm,mark size=2pt,mark=square,color=Orange}
    % \addlegendimage{line width=0.25mm,mark size=2pt,mark=pentagon,color=Orange}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=triangle,color=Red}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=diamond,color=Red}
    % \addlegendimage{line width=0.25mm,mark size=2pt,mark=o, color=LightBlue}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=+, color=Green}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=x,color=DeepBlue}
    \end{customlegend}
    %  \begin{customlegend}[legend columns=6,
    %     legend entries={},
    %     legend style={at={(0.45,0.7)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
 
    % \end{customlegend}
\end{tikzpicture}
\vspace{-0.5mm}
\\[-\lineskip]
\hspace{-2mm}\subfloat[Facebook]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={spread ($\times 10^3$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=2000, ymax=4000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={2000,4000},
        yticklabels={2, 4},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=7.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 28.120)
        (1, 111.719)
        (2, 445.889)
        (3, 1084.536)
        (4, 1670.296)
        (5, 2448.555)
        (6, 3177.861) 
        (7, 3223.574)
        (8, 3255.272)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Greedy
        (0, 2439.855)
        (1, 2475.342)
        (2, 2522.331)
        (3, 2613.782)
        (4, 2777.483)
        (5, 3027.909)
        (6, 3178.208) 
        (7, 3223.162)
        (8, 3255.176)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-2
        (0, 2448.119)
        (1, 2490.851)
        (2, 2591.487)
        (3, 2929.172)
        (4, 3165.405)
        (5, 3180.737)
        (6, 3196.440) 
        (7, 3223.841)
        (8, 3252.615)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-8
        (0, 2448.119)
        (1, 2490.851)
        (2, 2591.487)
        (3, 2929.172)
        (4, 3165.001)
        (5, 3204.171)
        (6, 3202.984) 
        (7, 3224.778)
        (8, 3254.545)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Wiki]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={spread ($\times 10^3$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=2000, ymax=4000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={2000,4000},
        yticklabels={2, 4},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=7.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 7.969)
        (1, 22.256)
        (2, 85.337)
        (3, 320.346)
        (4, 934.854)
        (5, 2390.156)
        (6, 2999.442) 
        (7, 3171.654)
        (8, 3266.240)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Greedy
        (0, 2290.162)
        (1, 2289.792)
        (2, 2295.697)
        (3, 2306.939)
        (4, 2379.541)
        (5, 2701.309)
        (6, 2999.442) 
        (7, 3171.654)
        (8, 3267.350)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-2
        (0, 2290.091)
        (1, 2289.650)
        (2, 2298.373)
        (3, 2322.165)
        (4, 2447.816)
        (5, 2869.821)
        (6, 3012.790) 
        (7, 3168.381)
        (8, 3264.447)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-8
        (0, 2290.091)
        (1, 2289.650)
        (2, 2298.373)
        (3, 2322.165)
        (4, 2447.816)
        (5, 2877.391)
        (6, 3016.447) 
        (7, 3174.870)
        (8, 3265.045)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Twitter]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={spread ($\times 10^4$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=15000, ymax=52000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={10000,20000,40000},
        yticklabels={1, 2, 4},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=7.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 251.398)
        (1, 598.575)
        (2, 2181.277)
        (3, 6462.851)
        (4, 14500.437)
        (5, 27577.044)
        (6, 36751.125) 
        (7, 41205.393)
        (8, 43053.316)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Greedy
        (0, 15711.409)
        (1, 15865.240)
        (2, 16413.730)
        (3, 17878.864)
        (4, 21651.463)
        (5, 29629.695)
        (6, 36751.125) 
        (7, 41204.417)
        (8, 43059.007)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-2
        (0, 15977.767)
        (1, 16430.316)
        (2, 17743.408)
        (3, 22994.475)
        (4, 28150.251)
        (5, 33280.822)
        (6, 38289.597) 
        (7, 41305.399)
        (8, 43064.699)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-8
        (0, 15977.767)
        (1, 16430.316)
        (2, 17743.408)
        (3, 22994.475)
        (4, 28208.466)
        (5, 34027.049)
        (6, 38359.195) 
        (7, 41463.783)
        (8, 43159.501)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Google+]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={spread ($\times 10^4$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=25000, ymax=60000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={30000,60000},
        yticklabels={3, 6},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=7.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 1099.815)
        (1, 2222.660)
        (2, 8030.587)
        (3, 16548.020)
        (4, 29918.844)
        (5, 42068.250)
        (6, 50362.922) 
        (7,55289.490)
        (8, 57941.745)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Greedy
        (0, 28242.003)
        (1, 28227.367)
        (2, 29431.999)
        (3, 31872.899)
        (4, 36587.684)
        (5, 44327.498)
        (6, 50354.958) 
        (7, 55287.338)
        (8, 57928.831)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-2
        (0, 28451.420)
        (1, 29422.313)
        (2, 33915.843)
        (3, 44986.311)
        (4, 47974.967)
        (5, 48019.734)
        (6, 52079.795) 
        (7, 55719.301)
        (8, 57948.632)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-8
        (0, 28451.420)
        (1, 29422.313)
        (2, 33915.843)
        (3, 44986.311)
        (4, 48076.124)
        (5, 50966.421)
        (6, 52484.424) 
        (7, 55958.204)
        (8, 58079.061)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Pokec]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={spread ($\times 10^4$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=30000, ymax=240000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={20000,40000, 80000,160000},
        yticklabels={2, 4,8,16},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=7.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 42.453)
        (1, 264.514)
        (2, 5512.343)
        (3, 17206.478)
        (4, 40790.685)
        (5, 92700.758)
        (6, 133047.320) 
        (7, 181283.586)
        (8, 223034.359)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Greedy
        (0, 34288.863)
        (1, 34419.487)
        (2, 37858.170)
        (3, 45659.703)
        (4, 61497.892)
        (5, 94552.356)
        (6, 133047.320) 
        (7, 181283.586)
        (8, 222995.171)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-2
        (0, 34324.785)
        (1, 35660.418)
        (2, 51740.261)
        (3, 78410.466)
        (4, 92318.682)
        (5, 106177.913)
        (6, 148666.713) 
        (7, 188774.886)
        (8, 225238.643)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-8
        (0, 34324.785)
        (1, 35660.418)
        (2, 51740.261)
        (3, 78410.466)
        (4, 92495.024)
        (5, 105701.135)
        (6, 148516.495) 
        (7, 190570.969)
        (8, 227312.302)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[LiveJournal]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={spread ($\times 10^4$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=3000, ymax=400000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={3000,30000,300000},
        yticklabels={.3, 3, 30},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=7.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 9.695)
        (1, 96.951)
        (2, 407.196)
        (3, 4236.777)
        (4, 16879.242)
        (5, 49425.834)
        (6, 93897.450) 
        (7, 191275.457)
        (8, 327492.202)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Greedy
        (0, 3325.434)
        (1, 3616.288)
        (2, 3994.399)
        (3, 6679.953)
        (4,28910.913)
        (5, 74991.923)
        (6, 119308.417) 
        (7, 222445.338)
        (8, 339969.849)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-2
        (0, 3538.727)
        (1, 6544.221)
        (2, 17005.279)
        (3, 64870.195)
        (4, 80043.092)
        (5, 89806.100)
        (6, 153260.805) 
        (7, 245684.593)
        (8, 347745.353)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-8
        (0, 3538.727)
        (1, 6544.221)
        (2, 17005.279)
        (3, 64870.195)
        (4, 79694.067)
        (5, 88187.012)
        (6, 153018.426)
        (7, 246149.960) 
        (8, 349917.065)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[\revise{Twitter-large}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={spread ($\times 10^6$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=2000000, ymax=18000000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^{1}$, $2^5$, $2^9$, $2^{13}$, $2^{17}$},
        ytick={2000000, 4000000, 8000000, 16000000},
        yticklabels={2,4,8,16},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=7.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 134203.485)
        (1, 745075.090)
        (2, 1714239.178)
        (3, 4113907.453)
        (4, 7314381.501)
        (5, 11152301.278)
        (6, 13951247.830)
        (7, 15541030.144) 
        (8, 16263363.117)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Greedy
        (0, 2100938.481)
        (1, 2295121.177)
        (2, 2920904.281)
        (3, 4750520.136)
        (4, 7594950.923)
        (5, 11177126.007)
        (6, 13951247.830)
        (7, 15541030.144) 
        (8, 16263363.117)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 2167831.963)
        (1, 3978121.183)
        (2, 7214582.758)
        (3, 10842408.687)
        (4, 12520743.642)
        (5, 13487825.119)
        (6, 14710734.591) 
        (7, 15883244.866)
        (8, 16288604.368)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 2167831.963)
        (1, 3978121.183)
        (2, 7214582.758)
        (3, 10842408.687)
        (4, 12554232.035)
        (5, 14220404.540)
        (6, 14725812.699) 
        (7, 15926313.272)
        (8, 16312012.922)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\vspace{-3mm}
\caption{\revise{The spread in \im on various graphs.}} \label{fig:im-spread}
% \vspace{-3mm}
\end{figure*}

==> fig/fig-more-mrim.tex <==
\begin{figure}[!t]
\centering

\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={\ouralgo, \naimm
        }
        ,
        legend style={at={(0.45,1.05)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=triangle,color=Red}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=o, color=LightBlue}
    \end{customlegend}
    %  \begin{customlegend}[legend columns=6,
    %     legend entries={},
    %     legend style={at={(0.45,0.7)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
 
    % \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\subfloat[Running time]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={running time (s)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=1, ymax=100000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={1, 100, 10000},
        yticklabels={$10^0$, $10^2$, $10^4$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % CR-MRIMM
        (0, 5134.514)
        (0.1, 7382.662)
        (0.2, 12030.421)
        (0.3, 24722.275)
        (0.4, 89950.386)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 1.293)
        (0.13212+0.1, 1.437)
        (0.13212+0.2, 1.574)
        (0.13212+0.3, 1.710)
        (0.13212+0.4, 4.310)
    };
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\subfloat[Memory usage]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={memory usage (MB)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=10000, ymax=10000000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={10000, 100000, 1000000, 10000000},
        yticklabels={$10^2$, $10^3$, $10^4$, $10^5$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.3mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % CR-MRIMM
        (0, 226640)
        (0.1, 321736)
        (0.2, 503772)
        (0.3, 987056)
        (0.4, 3317692)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 48692)
        (0.13212+0.1, 64484)
        (0.13212+0.2, 65808)
        (0.13212+0.3, 66952)
        (0.13212+0.4, 79532)
    };
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\vspace{-3mm}
\caption{Running time and memory usage in \mrim on Wiki.} \label{fig:more-mrim}
\end{figure}

==> fig/fig-mrim-spread.tex <==

\begin{figure*}[!t]
\centering

\vspace{-2mm}
\hspace{-2mm}\subfloat[Facebook]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={total spread ($\times 10^2$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=500, ymax=5000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={500, 1000, 2000,4000},
        yticklabels={.5, 1, 2, 4},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 68.194)
        (1, 287.956)
        (2, 901.553)
        (3, 1912.644)
        (4, 2918.468)
        (5, 3575.880)
        (6, 3856.187) 
        (7, 3956.475)
        (8, 4002.084)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 497.169)
        (1, 666.403)
        (2, 1220.271)
        (3, 2133.901)
        (4, 3033.055)
        (5, 3614.315)
        (6, 3869.217) 
        (7, 3961.653)
        (8, 4003.134)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 497.169)
        (1, 613.694)
        (2, 938.252)
        (3, 1405.241)
        (4, 2381.265)
        (5, 3249.198)
        (6, 3762.434) 
        (7, 3956.475)
        (8, 4015.703)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 1272.293)
        (1, 2954.238)
        (2, 3787.605)
        (3, 3990.556)
        (4, 4030.122)
        (5, 4033.911)
        (6, 4035.026) 
        (7, 4035.688)
        (8, 4036.043)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 1272.293)
        (1, 2954.238)
        (2, 3787.605)
        (3, 3990.185)
        (4, 4030.389)
        (5, 4034.501)
        (6, 4035.139) 
        (7, 4035.276)
        (8, 4035.890)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 1272.293)
        (1, 2954.060)
        (2, 3788.517)
        (3, 3986.436)
        (4, 4026.843)
        (5, 4032.562)
        (6, 4034.517) 
        (7, 4036.052)
        (8, 4035.995)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 1272.293)
        (1, 2954.060)
        (2, 3787.871)
        (3, 3990.564)
        (4, 4031.084)
        (5, 4034.662)
        (6, 4034.896) 
        (7, 4035.155)
        (8, 4035.971)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Wiki]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={total spread ($\times 10^2$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=100, ymax=6400,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={100, 400, 1600, 6400},
        yticklabels={1, 4, 16, 64},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 3.074)
        (1, 32.103)
        (2, 105.629)
        (3, 369.681)
        (4, 1179.325)
        (5, 2764.491)
        (6, 3864.157) 
        (7, 3979.604)
        (8, 4024.415)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 164.499)
        (1, 188.419)
        (2, 249.509)
        (3, 512.935)
        (4, 1270.753)
        (5, 2843.311)
        (6, 3829.820) 
        (7, 3981.412)
        (8, 4021.981)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 168.441)
        (1, 189.558)
        (2, 245.055)
        (3, 493.112)
        (4, 1217.917)
        (5, 2828.412)
        (6, 3794.458) 
        (7, 3913.207)
        (8, 3923.239)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 356.888)
        (1, 1060.590)
        (2, 2017.928)
        (3, 2025.541)
        (4, 2378.473)
        (5, 3328.767)
        (6, 3758.755) 
        (7, 3950.675)
        (8, 4010.042)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 356.888)
        (1, 1060.590)
        (2, 2017.928)
        (3, 2024.972)
        (4, 2586.658)
        (5, 3461.447)
        (6, 3866.689) 
        (7, 3978.993)
        (8,  4019.861)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 356.888)
        (1, 1060.590)
        (2, 2017.928)
        (3, 2022.979)
        (4, 2444.771)
        (5, 3414.417)
        (6, 3885.843) 
        (7, 3984.656)
        (8, 4021.284)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 356.888)
        (1, 1060.590)
        (2, 2017.928)
        (3, 2022.979)
        (4, 2648.843)
        (5, 3514.326)
        (6, 3874.160) 
        (7, 3985.837)
        (8,  4022.963)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Twitter]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={total spread ($\times 10^4$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=9000, ymax=80000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={10000, 20000, 40000, 80000},
        yticklabels={1, 2, 4, 8},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 135.618)
        (1, 629.796)
        (2, 2534.145)
        (3, 9661.755)
        (4, 24931.672)
        (5, 45638.684)
        (6, 62915.721) 
        (7, 73138.487)
        (8, 76030.379)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 9940.146)
        (1, 10369.930)
        (2, 12088.739)
        (3, 18463.617)
        (4, 31973.584)
        (5, 49922.534)
        (6, 64711.771) 
        (7, 73310.531)
        (8, 75998.507)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 9940.146)
        (1, 10425.543)
        (2, 11799.452)
        (3, 15200.157)
        (4, 28717.279)
        (5, 49778.298)
        (6, 67027.040) 
        (7, 74636.306)
        (8, 76383.410)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 15658.723)
        (1, 29229.670)
        (2, 45590.713)
        (3, 55965.847)
        (4, 66352.363)
        (5, 72035.327)
        (6, 74972.100) 
        (7, 75042.511)
        (8, 76164.371)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 15658.723)
        (1, 29229.670)
        (2, 45552.987)
        (3, 56047.153)
        (4, 67101.354)
        (5, 72433.076)
        (6, 75048.528) 
        (7, 75399.607)
        (8, 76335.114)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 15658.723)
        (1, 29229.670)
        (2, 45401.758)
        (3, 53865.225)
        (4, 64755.351)
        (5, 71570.094)
        (6, 74989.174) 
        (7, 75420.584)
        (8, 76484.229)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 15658.723)
        (1, 29229.670)
        (2, 45404.197)
        (3, 55318.001)
        (4, 67322.181)
        (5, 72370.145)
        (6, 75186.260) 
        (7, 75457.009)
        (8, 76402.273)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Google+]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={total spread ($\times 10^5$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=60000, ymax=120000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={60000, 120000},
        yticklabels={.6, 1.2},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 667.852)
        (1, 2881.042)
        (2, 10800.356)
        (3, 30585.836)
        (4, 59758.269)
        (5, 82666.923)
        (6, 96452.706) 
        (7, 102848.422)
        (8, 105756.582)

    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 62385.988)
        (1, 62854.539)
        (2, 64934.933)
        (3, 71021.796)
        (4, 80530.139)
        (5, 90687.179)
        (6, 98817.632) 
        (7, 103367.552)
        (8, 105788.867)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 62294.947)
        (1, 62531.052)
        (2, 64301.517)
        (3, 68435.186)
        (4, 78145.197)
        (5, 91053.282)
        (6, 100355.651) 
        (7, 104826.367)
        (8, 106501.271)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 74199.853)
        (1, 90583.224)
        (2, 96864.438)
        (3, 102092.110)
        (4, 104729.299)
        (5, 105799.198)
        (6, 106468.987) 
        (7, 106759.975)
        (8, 106734.794)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 74199.853)
        (1, 90583.224)
        (2, 96963.227)
        (3, 102263.647)
        (4, 105089.160)
        (5, 106028.415)
        (6, 106498.473) 
        (7, 106789.677)
        (8, 106785.372)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 74199.853)
        (1, 90526.619)
        (2, 96286.120)
        (3, 99447.604)
        (4, 103462.682)
        (5, 105497.233)
        (6, 106460.808) 
        (7, 106779.131)
        (8, 106745.555)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 74199.853)
        (1, 90510.692)
        (2, 96167.745)
        (3, 101459.771)
        (4, 105123.812)
        (5, 106108.695)
        (6, 106560.459) 
        (7, 106807.541)
        (8, 106792.905)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Pokec]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={total spread ($\times 10^5$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=50000, ymax=1000000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={100000, 1000000},
        yticklabels={1, 10},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 88.171)
        (1, 2135.706)
        (2, 13340.001)
        (3, 55384.678)
        (4, 196230.265)
        (5, 455401.819)
        (6, 690022.548) 
        (7, 859092.767)
        (8, 942274.283)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 58212.693)
        (1, 59949.995)
        (2, 69772.938)
        (3, 106612.239)
        (4, 234682.775)
        (5, 472007.426)
        (6, 690022.548) 
        (7, 859092.767)
        (8, 942633.500)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 58212.693)
        (1, 58330.254)
        (2, 60358.196)
        (3, 67016.766)
        (4, 120687.001)
        (5, 335609.594)
        (6, 704306.308) 
        (7, 884473.057)
        (8, 952574.005)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 73779.836)
        (1, 118394.546)
        (2, 190564.438)
        (3, 264226.713)
        (4, 432568.702)
        (5, 646253.631)
        (6, 742788.210) 
        (7, 875237.923)
        (8, 945301.500)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 73779.836)
        (1, 118394.546)
        (2, 190564.438)
        (3, 265069.239)
        (4, 466122.804)
        (5, 688882.851)
        (6, 755155.059) 
        (7, 885511.520)
        (8, 951003.248)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 73779.836)
        (1, 118407.608)
        (2, 187380.472)
        (3, 246425.894)
        (4, 380015.305)
        (5, 624671.241)
        (6, 751582.487) 
        (7, 888303.613)
        (8, 951003.248)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 73779.836)
        (1, 118407.608)
        (2, 187380.472)
        (3, 251807.613)
        (4, 458321.271)
        (5, 689918.048)
        (6, 757000.127) 
        (7, 887470.883)
        (8, 949154.915)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[LiveJournal]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={total spread ($\times 10^5$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=50000, ymax=1500000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^1$, $2^5$, $2^{9}$, $2^{13}$, $2^{17}$},
        ytick={100000, 1000000},
        yticklabels={1, 10},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 96.951)
        (1, 436.281)
        (2, 1696.650)
        (3, 15172.897)
        (4, 135925.891)
        (5, 395489.080)
        (6, 742623.639) 
        (7, 1018183.813)
        (8, 1197301.561)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 19632.663)
        (1, 31630.401)
        (2, 33060.434)
        (3, 69562.644)
        (4, 163338.905)
        (5, 342699.032)
        (6, 643587.764) 
        (7, 988104.635)
        (8, 1190175.632)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 65030.165)
        (1, 65587.636)
        (2, 65926.966)
        (3, 81948.188)
        (4, 108755.255)
        (5, 252316.071)
        (6, 649574.514) 
        (7, 1012415.203)
        (8, 1194296.067)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 27413.014)
        (1, 55965.207)
        (2, 86311.002)
        (3, 96418.187)
        (4, 242281.599)
        (5, 508219.344)
        (6, 704255.115) 
        (7, 1019129.089)
        (8, 1193738.597)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 29085.426)
        (1, 55019.931)
        (2, 79354.737)
        (3, 103350.214)
        (4, 274227.091)
        (5, 535923.212)
        (6, 710605.433) 
        (7, 1029212.037)
        (8, 1198973.973)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 67235.810)
        (1, 78167.082)
        (2, 79500.164)
        (3, 98017.886)
        (4, 252146.406)
        (5, 452593.466)
        (6, 714119.922) 
        (7, 1025939.926)
        (8, 1199628.395)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 71744.051)
        (1, 75525.156)
        (2, 81851.236)
        (3, 104416.679)
        (4, 297737.811)
        (5, 516629.879)
        (6, 719452.250) 
        (7, 1027200.295)
        (8, 1199798.060)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[\revise{Twitter-large}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={total spread ($\times 10^6$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=5650000, ymax=45200000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^{1}$, $2^5$, $2^9$, $2^{13}$, $2^{17}$},
        ytick={8000000, 16000000, 32000000},
        yticklabels={8, 16, 32},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 607706.036)
        (1, 1776884.132)
        (2, 5316490.637)
        (3, 13990567.535)
        (4, 21768704.965)
        (5, 28053193.427)
        (6, 31739832.305) 
        (7, 33358854.485)
        (8, 34186067.773)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 7140858.311)
        (1, 10563422.050)
        (2, 13513649.501)
        (3, 18231181.071)
        (4, 25152115.608)
        (5, 29803003.610)
        (6, 31941845.620)
        (7, 33345525.771) 
        (8, 34170239.925)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 3729540.674)
        (1, 6531069.664)
        (2, 12707262.328)
        (3, 14572032.666)
        (4, 18748085.245)
        (5, 25413691.612)
        (6, 31422442.312) 
        (7, 33859097.767)
        (8, 34353093.215)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 8522879.303)
        (1, 18496922.298)
        (2, 28448889.612)
        (3, 32844032.922)
        (4, 33149760.290)
        (5, 33341777.070)
        (6, 33008975.753) 
        (7, 33552120.832)
        (8, 34166491.224)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 8522879.303)
        (1, 18496922.298)
        (2, 28481378.352)
        (3, 32918590.414)
        (4, 33712065.395)
        (5, 34113176.370)
        (6, 33197660.355) 
        (7, 33661249.675)
        (8, 34225637.391)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 7758144.360)
        (1, 18207855.822)
        (2, 28278948.514)
        (3, 31576555.563)
        (4, 32769891.953)
        (5, 33457570.270)
        (6, 32826122.463) 
        (7, 33697070.592)
        (8, 34266456.576)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 7758144.360)
        (1, 18206606.255)
        (2, 27968222.878)
        (3, 32552467.312)
        (4, 33768295.906)
        (5, 34088185.032)
        (6, 33138097.666) 
        (7, 33662082.719)
        (8, 34243131.328)
    };
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\vspace{-3.5mm}
\caption{\revise{Total spread in \mrim on various graphs.}} \label{fig:mrim-spread}
\vspace{-1mm}
\end{figure*}

==> fig/fig-rm-memory-formal.tex <==
\begin{figure*}[!t]
\centering
% \vspace{-2.5mm}
% \begin{tikzpicture}
%     \begin{customlegend}[legend columns=2,
%         legend entries={\ouralgo, \rma
%         }
%         ,
%         legend style={at={(0.45,1.05)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
%     \addlegendimage{line width=0.25mm,mark size=2pt,mark=triangle,color=Red}
%     \addlegendimage{line width=0.25mm,mark size=2pt,mark=pentagon,color=Pink}
%     % \addlegendimage{line width=0.25mm,mark size=2pt,mark=o, color=LightBlue}
%     % \addlegendimage{line width=0.25mm,mark size=2pt,mark=square, color=Green}
%     \end{customlegend}
%     %  \begin{customlegend}[legend columns=6,
%     %     legend entries={},
%     %     legend style={at={(0.45,0.7)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
 
%     % \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
\hspace{-3mm}\subfloat[\revise{Facebook}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={memory usage (MB)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=10000, ymax=160000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={10000,100000},
        yticklabels={$10^1$, $10^2$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.3mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0,16596)
        (0.1,17132)
        (0.2,23624)
        (0.3,44636)
        (0.4,128328)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 16296)
        (0.13212+0.1, 16180)
        (0.13212+0.2, 19572)
        (0.13212+0.3, 33360)
        (0.13212+0.4, 54736)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[\revise{Wiki}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={memory usage (MB)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=10000, ymax=1000000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={10000,100000,1000000},
        yticklabels={$10^1$, $10^2$, $10^3$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.3mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0,16288)
        (0.1,19260)
        (0.2,28916)
        (0.3,111392)
        (0.4,395068)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0,16068)
        (0.13212+0.1,21208)
        (0.13212+0.2,28956)
        (0.13212+0.3,45032)
        (0.13212+0.4,81008)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[\revise{Twitter}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={memory usage (MB)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=100000, ymax=3120000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={100000,1000000},
        yticklabels={$10^2$, $10^3$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.3mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0,143088)
        (0.1,158984)
        (0.2,240212)
        (0.3,430168)
        (0.4,2122760)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0,154512)
        (0.13212+0.1,159160)
        (0.13212+0.2,173436)
        (0.13212+0.3,305628)
        (0.13212+0.4,790584)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[\revise{Google+}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={memory usage (MB)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=1000000, ymax=10000000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={1000000,10000000},
        yticklabels={$10^3$, $10^4$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.3mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0,1265028)
        (0.1,1299956)
        (0.2,1397500)
        (0.3,2246180)
        (0.4,5038128)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0,1271964)
        (0.13212+0.1,1271916)
        (0.13212+0.2,1289132)
        (0.13212+0.3,1832272)
        (0.13212+0.4,2510488)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[\revise{Pokec}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={memory usage (MB)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=1000000, ymax=100000000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={1000000,10000000,100000000},
        yticklabels={$10^3$, $10^4$, $10^5$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.3mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0,2549844)
        (0.1,2741108)
        (0.2,4297512)
        (0.3,14855112)
        (0.4,50378040)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0,2592460)
        (0.13212+0.1,2621324)
        (0.13212+0.2,2877532)
        (0.13212+0.3,9599256)
        (0.13212+0.4,17792136)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[\revise{LiveJournal}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={memory usage (MB)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=3160000, ymax=312000000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={10000000, 100000000},
        yticklabels={$10^4$, $10^5$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.3mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0,6596336)
        (0.1,7016296)
        (0.2,11440888)
        (0.3,23991124)
        (0.4,138597016)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0,6620992)
        (0.13212+0.1,6696448)
        (0.13212+0.2,9220792)
        (0.13212+0.3,26044400)
        (0.13212+0.4,48664084)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\vspace{-3mm}
\caption{Memory usage in \rim.} \label{fig:memory-formal-rm}
\end{figure*}

==> fig/fig-rm-spread.tex <==

\begin{figure*}[!t]
\centering
\begin{tikzpicture}
    \begin{customlegend}[legend columns=7,
        legend entries={\cseedselect{,~}$\epsilon=\frac{1}{2}$,
        \cseedselect{,~}$\epsilon=\frac{1}{8}$, 
        \cseedselectp{,~}$\epsilon=\frac{1}{2}$,
        \cseedselectp{,~}$\epsilon=\frac{1}{8}$,
        \mgreedy,\lgreedy,\tgreedy
        }
        ,
        legend style={at={(0.45,1.05)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=square,color=Orange}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=pentagon,color=Orange}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=triangle,color=Red}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=diamond,color=Red}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=o, color=LightBlue}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=+, color=Green}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=x,color=DeepBlue}
    \end{customlegend}
    %  \begin{customlegend}[legend columns=6,
    %     legend entries={},
    %     legend style={at={(0.45,0.7)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
 
    % \end{customlegend}
\end{tikzpicture}
\vspace{-0.5mm}
\\[-\lineskip]
\hspace{-2mm}\subfloat[Facebook]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={total revenue ($\times 10^3$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=400, ymax=1600,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^5$, $2^9$, $2^{13}$, $2^{17}$, $2^{21}$},
        ytick={400,800,1600},
        yticklabels={4, 8, 16},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.7mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 80.211)
        (1, 178.243)
        (2, 410.251)
        (3, 864.146)
        (4, 1364.054)
        (5, 1495.485)
        (6, 1512.321) 
        (7, 1523.822)
        (8, 1530.100)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 476.575)
        (1, 560.513)
        (2, 754.799)
        (3, 1124.552)
        (4, 1446.321)
        (5, 1496.265)
        (6, 1513.213) 
        (7, 1524.079)
        (8, 1532.031)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 477.129)
        (1, 567.378)
        (2, 775.924)
        (3, 1180.894)
        (4, 1458.377)
        (5, 1496.888)
        (6, 1511.118) 
        (7, 1520.708)
        (8, 1529.110)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 568.641)
        (1, 828.826)
        (2, 1209.713)
        (3, 1439.134)
        (4, 1484.471)
        (5, 1500.901)
        (6, 1512.673) 
        (7, 1523.112)
        (8, 1531.391)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 568.641)
        (1, 828.351)
        (2, 1207.487)
        (3, 1434.106)
        (4, 1483.786)
        (5, 1499.874)
        (6, 1512.474) 
        (7, 1522.989)
        (8, 1529.207)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 568.803)
        (1, 828.538)
        (2, 1208.791)
        (3, 1441.309)
        (4, 1484.741)
        (5, 1500.109)
        (6, 1511.293) 
        (7, 1520.764)
        (8, 1529.518)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 568.803)
        (1, 828.426)
        (2, 1207.370)
        (3, 1432.620)
        (4, 1484.462)
        (5, 1500.303)
        (6, 1511.841) 
        (7, 1521.304)
        (8, 1530.552)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Wiki]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={total revenue ($\times 10^3$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=600, ymax=1200,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^5$, $2^9$, $2^{13}$, $2^{17}$, $2^{21}$},
        ytick={600,1200},
        yticklabels={6, 12},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.7mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x, color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 9.352)
        (1, 34.531)
        (2, 124.131)
        (3, 371.945)
        (4, 812.783)
        (5, 1067.212)
        (6, 1082.806) 
        (7, 1087.084)
        (8, 1090.860)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 721.188)
        (1, 737.147)
        (2, 791.461)
        (3, 914.881)
        (4, 1049.061)
        (5, 1076.085)
        (6, 1083.136) 
        (7, 1088.458)
        (8, 1090.392)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 721.188)
        (1, 737.495)
        (2, 794.452)
        (3, 923.083)
        (4, 1054.295)
        (5, 1077.918)
        (6, 1081.900) 
        (7, 1086.762)
        (8, 1089.470)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 728.728)
        (1, 764.850)
        (2, 880.080)
        (3, 1012.069)
        (4, 1071.580)
        (5, 1080.182)
        (6, 1083.518) 
        (7, 1086.815)
        (8, 1091.118)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 728.728)
        (1, 764.850)
        (2, 880.080)
        (3, 1012.908)
        (4, 1073.171)
        (5, 1081.733)
        (6, 1083.321) 
        (7, 1087.696)
        (8, 1091.423)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 728.728)
        (1, 764.850)
        (2, 879.783)
        (3, 1013.069)
        (4, 1071.814)
        (5, 1080.485)
        (6, 1082.988) 
        (7, 1086.846)
        (8, 1090.739)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 728.728)
        (1, 764.850)
        (2, 879.760)
        (3, 1012.958)
        (4, 1072.541)
        (5, 1081.010)
        (6, 1083.132) 
        (7, 1087.602)
        (8, 1091.390)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Twitter]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={total revenue ($\times 10^5$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=7000, ymax=40000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^5$, $2^9$, $2^{13}$, $2^{17}$, $2^{21}$},
        ytick={5000,10000,20000,40000},
        yticklabels={.5, 1, 2, 4},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.7mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 243.788)
        (1, 841.436)
        (2, 2626.411)
        (3, 6575.915)
        (4, 13077.696)
        (5, 20800.172)
        (6, 28468.727) 
        (7, 31528.515)
        (8, 31987.049)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 8367.184)
        (1, 8894.681)
        (2, 10507.239)
        (3, 13951.443)
        (4, 19565.931)
        (5, 25840.819)
        (6, 30600.944) 
        (7, 31601.317)
        (8, 31982.170)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 8370.729)
        (1, 8942.392)
        (2, 10662.469)
        (3, 14310.506)
        (4, 20019.960)
        (5, 26523.595)
        (6, 30778.403) 
        (7, 31551.053)
        (8, 31982.170)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 9076.921)
        (1, 11111.262)
        (2, 15652.218)
        (3, 21965.027)
        (4, 27198.483)
        (5, 30148.395)
        (6, 31150.394) 
        (7, 31606.829)
        (8, 31947.355)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 9076.921)
        (1, 11111.262)
        (2, 15640.103)
        (3, 21885.965)
        (4, 27019.870)
        (5, 29985.506)
        (6, 31115.253) 
        (7, 31591.007)
        (8, 31909.873)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 9076.921)
        (1, 11109.392)
        (2, 15643.827)
        (3, 21976.768)
        (4, 27244.242)
        (5, 30150.834)
        (6, 31132.165) 
        (7, 31573.185)
        (8, 31902.247)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 9076.921)
        (1, 11109.392)
        (2, 15629.160)
        (3, 21918.455)
        (4, 27046.018)
        (5, 29968.091)
        (6, 31117.920) 
        (7, 31581.950)
        (8, 31897.124)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Google+]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={total revenue ($\times 10^5$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=10000, ymax=50000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^5$, $2^9$, $2^{13}$, $2^{17}$, $2^{21}$},
        ytick={10000,20000,40000},
        yticklabels={1, 2, 4},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.7mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 878.023)
        (1, 3183.997)
        (2, 7564.360)
        (3, 14030.886)
        (4, 21371.602)
        (5, 29470.029)
        (6, 37086.109) 
        (7, 41303.071)
        (8, 41792.005)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 11554.601)
        (1, 13633.811)
        (2, 17543.514)
        (3, 23211.823)
        (4, 29653.253)
        (5, 36212.197)
        (6, 40623.682) 
        (7, 41609.362)
        (8, 41794.544)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 11558.475)
        (1, 13742.566)
        (2, 17908.864)
        (3, 23902.899)
        (4, 30696.764)
        (5, 37076.940)
        (6, 40904.641) 
        (7, 41619.349)
        (8, 41780.404)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 15303.055)
        (1, 24145.719)
        (2, 32118.539)
        (3, 37303.683)
        (4, 40012.844)
        (5, 41142.016)
        (6, 41507.753) 
        (7, 41678.106)
        (8, 41791.294)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 15303.055)
        (1, 24145.719)
        (2, 32077.129)
        (3, 37242.235)
        (4, 39964.805)
        (5, 41076.285)
        (6, 41503.470) 
        (7, 41662.696)
        (8, 41786.624)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 15303.055)
        (1, 24119.397)
        (2, 32110.920)
        (3, 37373.933)
        (4, 40033.441)
        (5, 41125.702)
        (6, 41475.641) 
        (7, 41676.750)
        (8, 41780.597)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 15303.055)
        (1, 24118.321)
        (2, 32107.476)
        (3, 37323.850)
        (4, 39968.098)
        (5, 41074.714)
        (6, 41497.357) 
        (7, 41668.464)
        (8, 41802.615)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Pokec]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={total revenue ($\times 10^6$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=150000, ymax=600000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^5$, $2^9$, $2^{13}$, $2^{17}$, $2^{21}$},
        ytick={150000,300000,600000},
        yticklabels={1.5, 3, 6},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.7mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 571.808)
        (1, 2099.458)
        (2, 4966.334)
        (3, 13906.910)
        (4, 38132.155)
        (5, 95759.651)
        (6, 198855.812) 
        (7, 349950.830)
        (8, 515701.560)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 164323.988)
        (1, 165801.674)
        (2, 168439.631)
        (3, 175889.784)
        (4, 197607.371)
        (5, 248770.926)
        (6, 337663.660) 
        (7, 460869.750)
        (8, 569955.032)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 164323.988)
        (1, 165807.552)
        (2, 168594.094)
        (3, 175997.223)
        (4, 197593.655)
        (5, 251213.926)
        (6, 348569.152) 
        (7, 479131.345)
        (8, 576918.284)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 165592.022)
        (1, 175976.976)
        (2, 197893.111)
        (3, 252388.891)
        (4, 347223.069)
        (5, 468819.868)
        (6, 553453.272) 
        (7, 580642.055)
        (8, 591412.023)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 165592.022)
        (1, 175976.976)
        (2, 198263.757)
        (3, 252546.946)
        (4, 347346.182)
        (5, 468670.629)
        (6, 553206.719) 
        (7, 580332.475)
        (8, 591684.048)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 165592.022)
        (1, 175968.812)
        (2, 197895.070)
        (3, 252455.509)
        (4, 347344.876)
        (5, 468985.107)
        (6, 553746.523) 
        (7, 580723.368)
        (8, 591364.345)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 165592.022)
        (1, 175968.812)
        (2, 198265.064)
        (3, 252568.499)
        (4, 347530.036)
        (5, 468912.611)
        (6, 553441.189) 
        (7, 580339.659)
        (8, 591673.272)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[LiveJournal]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={total revenue ($\times 10^6$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=400000, ymax=1614000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^5$, $2^9$, $2^{13}$, $2^{17}$, $2^{21}$},
        ytick={400000,800000, 1600000},
        yticklabels={4, 8, 16},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.7mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 203.598)
        (1, 1182.807)
        (2, 4963.913)
        (3, 15938.813)
        (4, 43676.615)
        (5, 126667.030)
        (6, 302895.626) 
        (7, 624842.207)
        (8, 1094726.959)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 488092.229)
        (1, 488179.485)
        (2, 488509.120)
        (3, 491466.138)
        (4, 499988.168)
        (5, 530227.316)
        (6, 627682.883)
        (7, 863139.102) 
        (8, 1277858.496)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 486793.080)
        (1, 487743.204)
        (2, 491184.979)
        (3, 500521.401)
        (4, 527784.140)
        (5, 605481.008)
        (6, 773468.734) 
        (7, 1070809.044)
        (8, 1441173.163)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 488867.840)
        (1, 493744.497)
        (2, 510565.568)
        (3, 559496.950)
        (4, 688393.863)
        (5, 930239.180)
        (6, 1241860.434) 
        (7, 1493992.297)
        (8, 1613484.922)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 488867.840)
        (1, 493744.497)
        (2, 510778.861)
        (3, 559778.109)
        (4, 688752.583)
        (5, 930287.655)
        (6, 1241773.178) 
        (7, 1493051.868)
        (8, 1611962.785)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 487510.520)
        (1, 492513.214)
        (2, 511011.545)
        (3, 559719.938)
        (4, 691661.125)
        (5, 933157.417)
        (6, 1241782.873) 
        (7, 1496832.973)
        (8, 1612253.639)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 487510.520)
        (1, 492513.214)
        (2, 510924.288)
        (3, 559758.719)
        (4, 691612.650)
        (5, 933380.406)
        (6, 1241181.774) 
        (7, 1495853.764)
        (8, 1608540.400)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[\revise{Twitter-large}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={total revenue ($\times 10^7$)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=4000000, ymax=16000000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^5$, $2^9$, $2^{13}$, $2^{17}$, $2^{21}$},
        ytick={4000000,8000000, 16000000},
        yticklabels={4, 8, 16},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.7mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 235890.463)
        (1, 646026.087)
        (2, 1529469.886)
        (3, 2873170.825)
        (4, 4244501.078)
        (5, 5317046.000)
        (6, 6429715.904) 
        (7, 7488932.113)
        (8, 8619790.158)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 4378898.940)
        (1, 4793755.151)
        (2, 5479489.697)
        (3, 6726696.304)
        (4, 7942941.420)
        (5, 8892612.264)
        (6, 9891016.217)
        (7, 10837771.405) 
        (8, 11794661.969)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 4380009.666)
        (1, 4738357.685)
        (2, 5201947.005)
        (3, 6264773.074)
        (4, 7550438.573)
        (5, 8643948.451)
        (6, 9754396.903) 
        (7, 10839854.017)
        (8, 11897681.818)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 5150853.603)
        (1, 6973416.347)
        (2, 8126627.755)
        (3, 9371335.228)
        (4, 10397368.493)
        (5, 11370225.745)
        (6, 12140653.160) 
        (7, 12779598.368)
        (8, 13318578.224)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 5150853.603)
        (1,  6986189.697)
        (2, 8118991.512)
        (3, 9363698.986)
        (4, 10429440.710)
        (5, 11329823.082)
        (6, 12137737.504) 
        (7, 12743777.450)
        (8, 13277342.516)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 5150853.603)
        (1, 6992992.895)
        (2, 8191188.711)
        (3, 9373278.998)
        (4, 10413612.863)
        (5, 11335654.395)
        (6, 12099972.815) 
        (7, 12762798.635)
        (8, 13267762.503)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 5150853.603)
        (1, 7007293.494)
        (2, 8203267.858)
        (3, 9388134.960)
        (4, 10422220.991)
        (5, 11334543.668)
        (6, 12100944.700) 
        (7, 12724339.743)
        (8, 13273454.975)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\vspace{-3.5mm}
\caption{\revise{Total revenue in \rim on various graphs.}} \label{fig:rm-spread}
\vspace{-1mm}
\end{figure*}

==> fig/rm-time.tex <==

\begin{figure*}[!t]
\centering
% \vspace{-3mm}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={\cseedselect{,~}$\epsilon=1/2$,
        \cseedselect{,~}$\epsilon=1/8$, 
        \cseedselectp{,~}$\epsilon=1/2$,
        \cseedselectp{,~}$\epsilon=1/8$
        }
        ,
        legend style={at={(0.45,1.05)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=square,color=Orange}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=pentagon,color=Orange}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=triangle,color=Red}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=diamond,color=Red}
    \end{customlegend}
    \begin{customlegend}[legend columns=4,
        legend entries={
    \mgreedy,\lgreedy,\tgreedy,{RR set generation}
        }
        ,
        legend style={at={(0.45,0.7)},anchor=north, draw=none,font=\footnotesize,column sep=0.1cm}]
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=o, color=LightBlue}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=+, color=Green}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=x,color=DeepBlue}
    \addlegendimage{line width=0.25mm,mark size=1.5pt,mark=oplus*}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\hspace{-4.3mm}\subfloat[Facebook]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={running time (s)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=0.005, ymax=1000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^5$, $2^9$, $2^{13}$, $2^{17}$, $2^{21}$},
        ytick={0.1, 10, 1000},
        yticklabels={$0.1$, $10^{1}$, $10^{3}$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=1.0pt,mark=oplus*]
        plot coordinates { % RR set
        (0, 0.006)
        (1, 0.022)
        (2, 0.096)
        (3, 0.401)
        (4, 1.607)
        (5, 6.289)
        (6, 24.804) 
        (7, 99.248)
        (8, 396.761)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 0.124)
        (1, 0.124)
        (2, 0.123)
        (3, 0.119)
        (4, 0.098)
        (5, 0.104) 
        (6, 0.161)
        (7, 0.389)
        (8, 1.309)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 0.047)
        (1, 0.049)
        (2, 0.057)
        (3, 0.082)
        (4, 0.139)
        (5, 0.236) 
        (6, 0.457)
        (7, 1.357)
        (8, 6.127)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 0.006)
        (1, 0.006)
        (2, 0.006)
        (3, 0.009)
        (4, 0.013)
        (5, 0.028)
        (6, 0.082) 
        (7, 0.328)
        (8, 1.564)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 0.097)
        (1, 0.122)
        (2, 0.152)
        (3, 0.189)
        (4, 0.268)
        (5, 0.379)
        (6, 0.675) 
        (7, 1.989)
        (8, 9.049)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 0.391)
        (1, 0.514)
        (2, 0.594)
        (3, 0.641)
        (4, 0.829)
        (5, 1.031)
        (6, 1.752) 
        (7, 4.929)
        (8, 21.485)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 0.010)
        (1, 0.011)
        (2, 0.013)
        (3, 0.017)
        (4, 0.027)
        (5, 0.057)
        (6, 0.173) 
        (7, 0.682)
        (8, 3.237)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 0.039)
        (1, 0.040)
        (2, 0.046)
        (3, 0.064)
        (4, 0.100)
        (5, 0.213)
        (6, 0.665) 
        (7, 2.673)
        (8, 12.678)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4.5mm}\subfloat[Wiki]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={running time (s)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=0.01, ymax=100,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^5$, $2^9$, $2^{13}$, $2^{17}$, $2^{21}$},
        ytick={0.01, 1, 100},
        yticklabels={$0.01$, $10^0$, $10^2$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=1.0pt,mark=oplus*]
        plot coordinates { % RR set
        (1, 0.002)
        (2, 0.009)
        (3, 0.039)
        (4, 0.158)
        (5, 0.630)
        (6, 2.491) 
        (7, 9.742)
        (8, 38.435)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 0.228)
        (1, 0.227)
        (2, 0.225)
        (3, 0.219)
        (4, 0.182)
        (5, 0.146) 
        (6, 0.161)
        (7, 0.217)
        (8, 0.436)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 0.083)
        (1,0.084)
        (2, 0.086)
        (3, 0.091)
        (4, 0.111)
        (5, 0.160) 
        (6, 0.217)
        (7, 0.342)
        (8, 0.821)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 0.010)
        (1, 0.010)
        (2, 0.010)
        (3, 0.011)
        (4, 0.012)
        (5, 0.018)
        (6, 0.034) 
        (7, 0.099)
        (8, 0.372)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 0.164)
        (1, 0.164)
        (2, 0.169)
        (3, 0.183)
        (4, 0.218)
        (5, 0.311)
        (6, 0.410) 
        (7, 0.617)
        (8, 1.432)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 0.641)
        (1, 0.645)
        (2, 0.667)
        (3, 0.715)
        (4, 0.844)
        (5, 1.188)
        (6, 1.495) 
        (7, 2.178)
        (8, 4.842)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 0.018)
        (1, 0.018)
        (2, 0.018)
        (3, 0.020)
        (4, 0.024)
        (5, 0.034)
        (6, 0.068) 
        (7, 0.196)
        (8, 0.742)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 0.067)
        (1, 0.068)
        (2, 0.069)
        (3, 0.075)
        (4, 0.089)
        (5, 0.131)
        (6, 0.259) 
        (7, 0.750)
        (8, 2.882)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4.5mm}\subfloat[Twitter]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={running time (s)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=0.1, ymax=1000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^5$, $2^9$, $2^{13}$, $2^{17}$, $2^{21}$},
        ytick={0.1, 10,1000},
        yticklabels={$0.1$, $10^1$, $10^3$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=1.0pt,mark=oplus*]
        plot coordinates { % RR set
        (1, 0.022)
        (2, 0.105)
        (3, 0.430)
        (4, 1.695)
        (5, 6.825)
        (6, 27.064) 
        (7, 107.610)
        (8, 427.329)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 3.140)
        (1, 3.138)
        (2, 3.136)
        (3, 3.130)
        (4, 3.110)
        (5, 3.060) 
        (6, 2.708)
        (7, 2.672)
        (8, 3.958)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 1.061)
        (1, 1.067)
        (2, 1.085)
        (3, 1.160)
        (4, 1.334)
        (5, 1.821) 
        (6, 2.961)
        (7, 5.181)
        (8, 10.530)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 0.114)
        (1, 0.114)
        (2, 0.115)
        (3, 0.122)
        (4, 0.147)
        (5, 0.190)
        (6, 0.298) 
        (7, 0.640)
        (8, 1.985)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 2.103)
        (1, 2.163)
        (2, 2.330)
        (3, 2.735)
        (4, 3.198)
        (5, 4.080)
        (6, 5.803) 
        (7, 8.833)
        (8, 16.310)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 8.283)
        (1, 8.666)
        (2, 9.481)
        (3, 11.191)
        (4, 12.481)
        (5, 14.490)
        (6, 19.165) 
        (7, 27.246)
        (8, 45.995)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 0.210)
        (1, 0.211)
        (2, 0.215)
        (3, 0.232)
        (4, 0.291)
        (5, 0.388)
        (6, 0.614) 
        (7, 1.319)
        (8, 4.114)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 0.788)
        (1, 0.791)
        (2, 0.800)
        (3, 0.859)
        (4, 1.058)
        (5, 1.441)
        (6, 2.335) 
        (7, 5.132)
        (8, 16.185)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4.5mm}\subfloat[Google+]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={running time (s)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=0.1, ymax=100000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^5$, $2^9$, $2^{13}$, $2^{17}$, $2^{21}$},
        ytick={0.1, 10, 1000,100000},
        yticklabels={$0.1$, $10^1$, $10^3$, $10^5$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=1.0pt,mark=oplus*]
        plot coordinates { % RR set
        (0, 0.255)
        (1, 1.022)
        (2, 4.628)
        (3, 20.518)
        (4, 82.617)
        (5, 329.910)
        (6, 1326.664) 
        (7, 5293.992)
        (8, 21122.219)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 4.255)
        (1, 4.257)
        (2, 4.259)
        (3, 4.239)
        (4, 4.229)
        (5, 4.206)
        (6, 4.015) 
        (7, 3.988)
        (8, 6.269)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 1.406)
        (1, 1.419)
        (2, 1.476)
        (3, 1.579)
        (4, 1.861)
        (5, 2.521)
        (6, 4.020) 
        (7, 7.853)
        (8, 21.555)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 0.148)
        (1, 0.149)
        (2, 0.154)
        (3, 0.167)
        (4, 0.196)
        (5, 0.259)
        (6, 0.452) 
        (7, 1.173)
        (8, 4.328)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 2.812)
        (1, 3.189)
        (2, 3.909)
        (3, 4.354)
        (4, 4.552)
        (5, 5.532)
        (6, 7.662) 
        (7, 13.079)
        (8, 32.691)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 11.145)
        (1, 13.199)
        (2, 16.473)
        (3, 17.531)
        (4, 17.158)
        (5, 19.034)
        (6, 24.601) 
        (7, 39.135)
        (8, 86.279)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 0.273)
        (1, 0.276)
        (2, 0.290)
        (3, 0.321)
        (4, 0.386)
        (5, 0.526)
        (6, 0.931) 
        (7, 2.434)
        (8, 9.058)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 1.028)
        (1, 1.031)
        (2, 1.072)
        (3, 1.173)
        (4, 1.413)
        (5, 1.982)
        (6, 3.583) 
        (7, 9.549)
        (8, 35.762)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4.5mm}\subfloat[Pokec]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={running time (s)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=1, ymax=1000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^5$, $2^9$, $2^{13}$, $2^{17}$, $2^{21}$},
        ytick={1,10,100,1000},
        yticklabels={$10^0$, $10^1$, $10^2$, $10^3$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=1.0pt,mark=oplus*]
        plot coordinates { % RR set
        (1, 0.041)
        (2, 0.148)
        (3, 0.600)
        (4, 2.269)
        (5, 9.242)
        (6, 37.132) 
        (7, 148.445)
        (8, 591.393)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 77.321)
        (1, 77.320)
        (2, 77.325)
        (3, 77.324)
        (4, 77.290)
        (5, 77.234)
        (6, 77.112) 
        (7, 76.593)
        (8, 72.806)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 24.303)
        (1, 24.363)
        (2, 24.441)
        (3, 24.858)
        (4, 25.790)
        (5, 27.826)
        (6, 34.001) 
        (7, 51.537)
        (8, 90.752)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 2.398)
        (1, 2.392)
        (2, 2.406)
        (3, 2.408)
        (4, 2.557)
        (5, 2.917)
        (6, 3.382) 
        (7, 4.700)
        (8, 8.714)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 47.495)
        (1, 48.390)
        (2, 50.723)
        (3, 59.121)
        (4, 84.836)
        (5, 124.647)
        (6, 120.826) 
        (7, 130.935)
        (8, 192.800)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 186.002)
        (1, 190.761)
        (2, 200.885)
        (3, 241.266)
        (4, 364.695)
        (5, 566.926)
        (6, 511.158) 
        (7, 452.839)
        (8, 599.337)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 4.314)
        (1, 4.310)
        (2, 4.318)
        (3, 4.357)
        (4, 4.732)
        (5, 5.632)
        (6, 6.892) 
        (7, 9.885)
        (8, 18.107)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 15.925)
        (1, 15.934)
        (2, 15.961)
        (3, 16.060)
        (4, 17.429)
        (5, 20.682)
        (6, 25.323) 
        (7, 37.854)
        (8, 70.820)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4.5mm}\subfloat[LiveJournal]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={running time (s)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=5, ymax=2000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^5$, $2^9$, $2^{13}$, $2^{17}$, $2^{21}$},
        ytick={1,10,100,1000},
        yticklabels={$10^0$, $10^1$, $10^2$, $10^3$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=1.0pt,mark=oplus*]
        plot coordinates { % RR set
        (1, 0.025)
        (2, 0.141)
        (3, 0.505)
        (4, 2.052)
        (5, 8.240) 
        (6, 34.289)
        (7, 132.793)
        (8, 525.786)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 245.854)
        (1, 245.564)
        (2, 245.327)
        (3, 245.270)
        (4, 245.280)
        (5, 245.500) 
        (6, 245.099)
        (7, 244.574)
        (8, 239.769)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % Greedy
        (0, 95.179)
        (1, 93.809)
        (2, 92.932)
        (3, 92.695)
        (4, 92.866)
        (5, 94.501)
        (6, 99.213) 
        (7, 115.828)
        (8, 165.042)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 7.443)
        (1, 7.429)
        (2, 7.443)
        (3, 7.432)
        (4, 7.478)
        (5, 7.899)
        (6, 8.962) 
        (7, 10.622)
        (8, 14.517)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 185.533)
        (1, 183.338)
        (2, 182.464)
        (3, 184.324)
        (4, 196.578)
        (5, 233.929)
        (6, 284.868) 
        (7, 309.307)
        (8, 383.412)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 729.964)
        (1, 720.664)
        (2, 718.799)
        (3, 726.731)
        (4, 786.431)
        (5, 973.333) 
        (6, 1207.455)
        (7, 1226.770)
        (8, 1362.268)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 13.388)
        (1, 13.398)
        (2, 13.412)
        (3, 13.416)
        (4, 13.565)
        (5, 14.575)
        (6, 17.076) 
        (7, 21.047)
        (8, 30.071)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 49.263)
        (1, 49.184)
        (2, 49.155)
        (3, 49.257)
        (4, 49.692)
        (5, 53.401)
        (6, 62.676) 
        (7, 77.538)
        (8, 114.506)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4.5mm}\subfloat[\revise{Twitter-large}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.4,
        ylabel={running time (s)},
        xlabel={$\#$RR sets},
        xmin=0, xmax=8,
        ymin=50, ymax=100000,
        xtick={0, 2, 4, 6, 8},
        xticklabel style = {font=\footnotesize},
        xticklabels={$2^5$, $2^9$, $2^{13}$, $2^{17}$, $2^{21}$},
        ytick={100,1000,10000,100000},
        yticklabels={$10^2$,$10^3$,$10^4$,$10^5$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

    \addplot[line width=0.2mm,mark size=1.0pt,mark=oplus*]
        plot coordinates { % RR set
        (1, 3.976)
        (2, 14.963)
        (3, 51.647)
        (4, 206.656)
        (5, 830.020)
        (6, 3348.854) 
        (7, 13366.603)
        (8, 53357.785)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=x,color=DeepBlue]
        plot coordinates { % Tgreedy
        (0, 2497.203)
        (1, 2494.615)
        (2, 2494.318)
        (3, 2494.387)
        (4, 2494.976)
        (5, 2493.959)
        (6, 2494.959)
        (7, 2491.959) 
        (8, 2483.674)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Greedy
        (0, 722.970)
        (1, 723.024)
        (2, 723.398)
        (3, 724.261)
        (4, 725.991)
        (5, 730.564)
        (6, 742.604)
        (7, 772.857) 
        (8, 845.987)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=+, color=Green]
        plot coordinates { % Local-Greedy
        (0, 66.605)
        (1, 66.586)
        (2, 66.590)
        (3, 66.580)
        (4, 66.639)
        (5, 67.001)
        (6, 68.357) 
        (7, 72.274)
        (8, 81.272)
    };
    
    \addplot[line width=0.2mm,mark size=2.0pt,mark=square,color=Orange]
        plot coordinates { % GANS-2
        (0, 1425.525)
        (1, 1415.323)
        (2, 1419.672)
        (3, 1429.607)
        (4, 1463.943)
        (5, 1537.440)
        (6, 1670.015) 
        (7, 1823.417)
        (8, 2015.156)
    };
        
    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Orange]
        plot coordinates { % GANS-8
        (0, 5544.184)
        (1, 5557.069)
        (2, 5573.725)
        (3, 5619.776)
        (4, 5787.104)
        (5, 6147.343)
        (6, 6853.047) 
        (7, 7605.110)
        (8, 8308.354)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % GANS-PM-2
        (0, 119.829)
        (1, 119.769)
        (2, 119.681)
        (3, 119.743)
        (4, 119.914)
        (5, 120.802)
        (6, 125.096) 
        (7, 133.706)
        (8, 155.117)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=diamond,color=Red]
        plot coordinates { % GANS-PM-8
        (0, 438.970)
        (1, 438.527)
        (2, 438.504)
        (3, 438.624)
        (4, 441.043)
        (5, 442.529)
        (6, 454.838) 
        (7, 489.643)
        (8, 571.539)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}
\vspace{-3.5mm}
\caption{\revise{Running time of element selection in \rim.}} \label{fig:rm-time}
\vspace{-2mm}
\end{figure*}

==> fig/scale-all-memory.tex <==
\begin{figure}[!t]
\centering

\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={\ouralgo, \rma, \naimm, \advimm
        }
        ,
        legend style={at={(0.45,1.05)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=triangle,color=Red}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=pentagon,color=Pink}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=o, color=LightBlue}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=square, color=Green}
    \end{customlegend}
    %  \begin{customlegend}[legend columns=6,
    %     legend entries={},
    %     legend style={at={(0.45,0.7)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
 
    % \end{customlegend}
\end{tikzpicture}
\vspace{-1mm}
\\[-\lineskip]
\hspace{-3.1mm}\subfloat[\revise{\rim (Twitter-large)}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={memory usage (GB)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=100000000, ymax=120000000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={100000000, 120000000},
        yticklabels={100,120},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.3mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0,101925836)
        (0.1,102007436)
        % (0.2,155030664)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 101920900)
        (0.13212+0.1,101939008)
        (0.13212+0.2,116192608)
        % (0.13212+0.3,220358456)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4mm}\subfloat[\revise{\mrim (Wiki)}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={memory usage (MB)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=60000, ymax=10000000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={100000, 1000000, 10000000},
        yticklabels={$10^3$, $10^4$, $10^5$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.3mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % CR-MRIMM
        (0, 320772)
        (0.1, 457388)
        (0.2, 729404)
        (0.3, 1473896)
        (0.4, 4963396)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 96132)
        (0.13212+0.1, 98240)
        (0.13212+0.2, 204908)
        (0.13212+0.3, 213112)
        (0.13212+0.4, 356000)
    };
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4mm}\subfloat[\revise{\advim (Wiki)}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={memory usage (MB)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=10000, ymax=1000000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={10000, 100000, 1000000},
        yticklabels={$10^1$, $10^2$, $10^3$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=10.3mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=square, color=Green]
        plot coordinates { % AAIMM
        (0, 29712)
        (0.1, 36344)
        (0.2, 49204)
        (0.3, 85568)
        (0.4, 272916)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 19044)
        (0.13212+0.1, 19096)
        (0.13212+0.2, 22820)
        (0.13212+0.3, 22912)
        (0.13212+0.4, 23164)
    };
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\vspace{-3mm}
\caption{\revise{Memory usage of scalable algorithms.}} \label{fig:scale-all-memory}
\end{figure}

==> fig/scale-all-time.tex <==
\begin{figure}[!t]
\centering

% \vspace{-1.5mm}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={\ouralgo, \rma, \naimm, \advimm
        }
        ,
        legend style={at={(0.45,1.05)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=triangle,color=Red}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=pentagon,color=Pink}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=o, color=LightBlue}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=square, color=Green}
    \end{customlegend}
    %  \begin{customlegend}[legend columns=6,
    %     legend entries={},
    %     legend style={at={(0.45,0.7)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
 
    % \end{customlegend}
\end{tikzpicture}
\vspace{-1mm}
\\[-\lineskip]
\hspace{-3.1mm}\subfloat[\revise{\rim (Twitter-large)}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={running time (s)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=100, ymax=312000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={100, 1000, 10000, 100000},
        yticklabels={$10^2$, $10^3$, $10^4$, $10^5$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0,513.603)
        (0.1, 2087.931)
        % (0.2,1003543.871)
        % (0.3,13.252)
        % (0.4,101.423)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 175.318)
        (0.13212+0.1, 517.097)
        (0.13212+0.2, 234613.649)
        % (0.13212+0.3, 2127025.820)
        % (0.13212+0.4, 35.460)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}
}
\hspace{-4.2mm}\subfloat[\mrim (Wiki)]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={running time (s)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=1, ymax=20000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={1, 100, 10000},
        yticklabels={$10^0$, $10^2$, $10^4$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % CR-MRIMM
        (0, 847.220)
        (0.1, 1235.159)
        (0.2, 2048.609)
        (0.3, 4266.819)
        (0.4, 15437.723)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 1)
        (0.13212+0.1, 1.784)
        (0.13212+0.2, 5.708)
        (0.13212+0.3, 10.442)
        (0.13212+0.4, 22.186)
    };
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4.1mm}\subfloat[\advim (Wiki)]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={running time (s)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=1, ymax=10000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={1, 100, 10000},
        yticklabels={$10^0$, $10^2$, $10^4$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=square, color=Green]
        plot coordinates { % AAIMM
        (0, 239.339)
        (0.1, 358.641)
        (0.2, 611.916)
        (0.3, 1320.682)
        (0.4, 5054.434)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 2.625)
        (0.13212+0.1, 6.846)
        (0.13212+0.2, 11.308)
        (0.13212+0.3, 13.567)
        (0.13212+0.4, 14.711)
    };
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\vspace{-3mm}
\caption{\revise{Total running time of scalable algorithms.}} \label{fig:scale-all-time}
% \vspace{-4mm}
\end{figure}

==> fig/scale-other-rrset.tex <==
\begin{figure}[!t]
\centering

\vspace{-7.5mm}
\hspace{-3mm}\subfloat[\mrim, Facebook]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.25,
        ylabel={\#RR sets},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=1, ymax=100000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={1, 100, 100000},
        yticklabels={$10^0$, $10^2$, $10^5$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=4.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % CR-MRIMM
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
    };
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4mm}\subfloat[\mrim, Wiki]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.25,
        ylabel={\#RR sets},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=1, ymax=20000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={1, 100, 10000},
        yticklabels={$10^0$, $10^2$, $10^4$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=4.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=o, color=LightBlue]
        plot coordinates { % CR-MRIMM
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
    };
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4mm}\subfloat[\advim, Wiki]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.25,
        ylabel={\#RR sets},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=1, ymax=10000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={1, 100, 10000},
        yticklabels={$10^0$, $10^2$, $10^4$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=4.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=square, color=Green]
        plot coordinates { % AAIMM
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
    };
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\vspace{-2mm}
\caption{Number of generated RR sets of complete algorithms in \mrim and \advim. \yiqian{Will fill it later}} \label{fig:scale-other-rrset}
\vspace{0mm}
\end{figure}

==> fig/scale-rm-rrset.tex <==

\begin{figure*}[!t]
\centering

\vspace{-2mm}
\hspace{-3.2mm}\subfloat[Facebook]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.15,
        ylabel={\#RR sets},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=0.1, ymax=1000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={0.1, 10, 1000},
        yticklabels={0.1, $10^1$, $10^3$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=4.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 

    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours

    };

    \draw[blue] (0.3, 10) node[] {\footnotesize will fill it later!};
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4mm}\subfloat[Wiki]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.15,
        ylabel={\#RR sets},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=0.1, ymax=1000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={0.1, 10, 1000},
        yticklabels={0.1, $10^1$, $10^3$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=4.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 

    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours

    };

    \draw[blue] (0.3, 10) node[] {\footnotesize will fill it later!};
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4mm}\subfloat[Twitter]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.15,
        ylabel={\#RR sets},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=1000, ymax=10000000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={1000, 100000, 10000000},
        yticklabels={$10^3$, $10^5$, $10^7$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=4.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0, 1024)
        (0.1, 8192)
        (0.2, 131072)
        (0.3, 524288)
        (0.4, 4194304)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 1792)
        (0.13212+0.1, 4096)
        (0.13212+0.2, 32768)
        (0.13212+0.3, 294912)
        (0.13212+0.4, 1310720)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4mm}\subfloat[Google+]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.15,
        ylabel={\#RR sets},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=400, ymax=10000000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={1000, 100000, 10000000},
        yticklabels={$10^3$, $10^5$, $10^7$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=4.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0, 1024)
        (0.1, 8192)
        (0.2, 131072)
        (0.3, 1048576)
        (0.4, 4194304)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 448)
        (0.13212+0.1, 2048)
        (0.13212+0.2, 16384)
        (0.13212+0.3, 589824)
        (0.13212+0.4, 1310720)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4mm}\subfloat[Pokec]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.15,
        ylabel={\#RR sets},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=4000, ymax=100000000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={10000, 1000000, 100000000},
        yticklabels={$10^4$, $10^6$, $10^8$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=4.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0, 1)
        (0.1, 262144)
        (0.2, 2097152)
        (0.3, 16777216)
        (0.4, 67108864)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 7168)
        (0.13212+0.1, 28672)
        (0.13212+0.2, 262144)
        (0.13212+0.3, 9437184)
        (0.13212+0.4, 20971520)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-4mm}\subfloat[Orkut]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.15,
        ylabel={\#RR sets},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=1000, ymax=10000000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={1000, 100000, 10000000},
        yticklabels={$10^3$, $10^5$, $10^7$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=4.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0, 1024)
        (0.1, 262144)
        (0.2, 4194304)
        (0.3, 16777216)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 3584)
        (0.13212+0.1, 14336)
        (0.13212+0.2, 65536)
        (0.13212+0.3, 9437184)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\vspace{-2mm}
\caption{Number of generated RR sets of complete algorithms in \rim.} \label{fig:scale-rm-rrset}
\vspace{0mm}
\end{figure*}

==> fig/scale-rm-time.tex <==


\begin{figure*}[!t]
\centering
\vspace{-1mm}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={\ouralgo, \rma
        }
        ,
        legend style={at={(0.45,1.05)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=triangle,color=Red}
    \addlegendimage{line width=0.25mm,mark size=2pt,mark=pentagon,color=Pink}
    \end{customlegend}
    %  \begin{customlegend}[legend columns=6,
    %     legend entries={},
    %     legend style={at={(0.45,0.7)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
 
    % \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\hspace{-3mm}\subfloat[Facebook]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={running time (s)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=0.1, ymax=1000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={0.1, 10, 1000},
        yticklabels={0.1, $10^1$, $10^3$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0,0.469)
        (0.1,1.051)
        (0.2,3.490)
        (0.3,13.252)
        (0.4,101.423)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 0.387)
        (0.13212+0.1, 0.854)
        (0.13212+0.2, 3.719)
        (0.13212+0.3, 16.120)
        (0.13212+0.4, 35.460)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Wiki]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={running time (s)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=0.1, ymax=1000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={0.1, 10, 1000},
        yticklabels={0.1, $10^1$, $10^3$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0, 0.270)
        (0.1, 1.134)
        (0.2, 3.059)
        (0.3, 10.911)
        (0.4, 79.288)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 0.475)
        (0.13212+0.1, 1.500)
        (0.13212+0.2, 3.195)
        (0.13212+0.3, 6.791)
        (0.13212+0.4, 14.730)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Twitter]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={running time (s)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=1, ymax=10000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={1, 100, 10000},
        yticklabels={$10^0$, $10^2$, $10^4$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0, 3.729)
        (0.1, 8.066)
        (0.2, 67.960)
        (0.3, 235.848)
        (0.4, 1767.774)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 2.033)
        (0.13212+0.1, 3.485)
        (0.13212+0.2, 17.456)
        (0.13212+0.3, 129.155)
        (0.13212+0.4, 570.433)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Google+]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={running time (s)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=10, ymax=100000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={10, 1000, 100000},
        yticklabels={$10^1$, $10^3$, $10^5$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0, 13.037)
        (0.1, 135.461)
        (0.2, 2640.824)
        (0.3, 21148.543)
        (0.4, 84756.630)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 11.971)
        (0.13212+0.1, 44.034)
        (0.13212+0.2, 337.722)
        (0.13212+0.3, 11890.766)
        (0.13212+0.4, 26451.165)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[Pokec]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={running time (s)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=10, ymax=100000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={10, 1000, 100000},
        yticklabels={$10^1$, $10^3$, $10^5$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0, 24.793)
        (0.1, 285.135)
        (0.2, 1565.096)
        (0.3, 10276.820)
        (0.4, 39892.794)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 42.438)
        (0.13212+0.1, 61.914)
        (0.13212+0.2, 232.752)
        (0.13212+0.3, 5758.771)
        (0.13212+0.4, 13014.785)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\hspace{-3mm}\subfloat[LiveJournal]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.8,
        width=\columnwidth/2.25,
        ylabel={running time (s)},
        xlabel={approx. guarantee},
        xmin=0, xmax=0.6,
        ymin=10, ymax=312000,
        xtick={0,0.2, 0.4,0.6},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,0.2, 0.4,0.6},
        ytick={10, 1000, 100000},
        yticklabels={$10^1$, $10^3$, $10^5$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8.5mm,above=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-7mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


    \addplot[line width=0.2mm,mark size=2.0pt,mark=pentagon,color=Pink]
        plot coordinates { 
        (0, 76.729)
        (0.1, 945.583)
        (0.2, 5497.649)
        (0.3, 18694.367)
        (0.4, 138222.436)
    };

    \addplot[line width=0.2mm,mark size=2.0pt,mark=triangle,color=Red]
        plot coordinates { % ours
        (0.13212+0, 140.973)
        (0.13212+0.1, 236.005)
        (0.13212+0.2, 2658.967)
        (0.13212+0.3, 20382.425)
        (0.13212+0.4, 46882.561)
    };
    
    \end{axis}
\end{tikzpicture}\vspace{1mm}\hspace{1mm}%
}%
\vspace{-3mm}
\caption{Total running time in \rim.} \label{fig:scale-rm-time}
\end{figure*}

% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage[table,xcdraw]{xcolor}
% Beamer presentation requires \usepackage{colortbl} instead of \usepackage[table,xcdraw]{xcolor}
% \begin{table}[!t]
% \caption{Total running time in \rim. Experiments that exceed 72 hours have been excluded.} 
% \label{fig:scale-rm-time}
% \begin{footnotesize}
% \begin{tabular}{|c|l|l|c|c|c|c|c|}
% \hline
% \textbf{Instance}        & \textbf{Dataset}                & \textbf{Algorithm}               & \textbf{$0.5$}         & \textbf{$0.4$}         & \textbf{$0.3$}            & \textbf{$0.2$}           & \textbf{$0.1$}           \\ \hline
%                          &                                 & \cellcolor[HTML]{CBCEFB}\ouralgo & \cellcolor[HTML]{CBCEFB}0.387   & \cellcolor[HTML]{CBCEFB}0.854   & \cellcolor[HTML]{CBCEFB}3.719      & \cellcolor[HTML]{CBCEFB}16.120    & \cellcolor[HTML]{CBCEFB}35.460    \\ \cline{3-8} 
%                          & \multirow{-2}{*}{Facebook}      & \rma                             & 0.469                           & 1.051                           & 3.490                              & 13.252                            & 101.423                           \\ \cline{2-8} 
%                          &                                 & \cellcolor[HTML]{CBCEFB}\ouralgo & \cellcolor[HTML]{CBCEFB}0.475   & \cellcolor[HTML]{CBCEFB}1.500   & \cellcolor[HTML]{CBCEFB}3.195      & \cellcolor[HTML]{CBCEFB}6.791     & \cellcolor[HTML]{CBCEFB}14.730    \\ \cline{3-8} 
%                          & \multirow{-2}{*}{Wiki}          & \rma                             & 0.270                           & 1.134                           & 3.059                              & 10.911                            & 79.288                            \\ \cline{2-8} 
%                          &                                 & \cellcolor[HTML]{CBCEFB}\ouralgo & \cellcolor[HTML]{CBCEFB}2.033   & \cellcolor[HTML]{CBCEFB}3.485   & \cellcolor[HTML]{CBCEFB}17.456     & \cellcolor[HTML]{CBCEFB}129.155   & \cellcolor[HTML]{CBCEFB}570.433   \\ \cline{3-8} 
%                          & \multirow{-2}{*}{Twitter}       & \rma                             & 3.729                           & 8.066                           & 67.960                             & 235.848                           & 1767.774                          \\ \cline{2-8} 
%                          &                                 & \cellcolor[HTML]{CBCEFB}\ouralgo & \cellcolor[HTML]{CBCEFB}11.971  & \cellcolor[HTML]{CBCEFB}44.034  & \cellcolor[HTML]{CBCEFB}337.722    & \cellcolor[HTML]{CBCEFB}11890.766 & \cellcolor[HTML]{CBCEFB}26451.165 \\ \cline{3-8} 
%                          & \multirow{-2}{*}{Google+}       & \rma                             & 13.037                          & 135.461                         & 2640.824                           & 21148.543                         & 84756.630                         \\ \cline{2-8} 
%                          &                                 & \cellcolor[HTML]{CBCEFB}\ouralgo & \cellcolor[HTML]{CBCEFB}42.438  & \cellcolor[HTML]{CBCEFB}61.914  & \cellcolor[HTML]{CBCEFB}232.752    & \cellcolor[HTML]{CBCEFB}5758.771  & \cellcolor[HTML]{CBCEFB}13014.785 \\ \cline{3-8} 
%                          & \multirow{-2}{*}{Pokec}         & \rma                             & 24.793                          & 285.135                         & 1565.096                           & 10276.820                         & 39892.794                         \\ \cline{2-8} 
%                          &                                 & \cellcolor[HTML]{CBCEFB}\ouralgo & \cellcolor[HTML]{CBCEFB}140.973 & \cellcolor[HTML]{CBCEFB}236.005 & \cellcolor[HTML]{CBCEFB}2658.967   & \cellcolor[HTML]{CBCEFB}20382.425 & \cellcolor[HTML]{CBCEFB}46882.561 \\ \cline{3-8} 
%                          & \multirow{-2}{*}{LiveJournal}   & \rma                             & 76.729                          & 945.583                         & 5497.649                           & 18694.367                         & TLE                               \\ \cline{2-8} 
%                          &                                 & \cellcolor[HTML]{CBCEFB}\ouralgo & \cellcolor[HTML]{CBCEFB}175.318 & \cellcolor[HTML]{CBCEFB}517.097 & \cellcolor[HTML]{CBCEFB}234613.649 & \cellcolor[HTML]{CBCEFB}TLE       & \cellcolor[HTML]{CBCEFB}TLE       \\ \cline{3-8} 
% \multirow{-14}{*}{\rim}  & \multirow{-2}{*}{Twitter-large} & \rma                             & 513.603                         & 2087.931                        & TLE                                & TLE                               & TLE                               \\ \hline
%                          &                                 & \cellcolor[HTML]{CBCEFB}\ouralgo & \cellcolor[HTML]{CBCEFB}1.293   & \cellcolor[HTML]{CBCEFB}1.437   & \cellcolor[HTML]{CBCEFB}1.574      & \cellcolor[HTML]{CBCEFB}1.710     & \cellcolor[HTML]{CBCEFB}4.310     \\ \cline{3-8} 
%                          & \multirow{-2}{*}{Facebook}      & \naimm                           & 5134.514                        & 7382.662                        & 12030.421                          & 24722.275                         & 89950.386                         \\ \cline{2-8} 
%                          &                                 & \cellcolor[HTML]{CBCEFB}\ouralgo & \cellcolor[HTML]{CBCEFB}1.000   & \cellcolor[HTML]{CBCEFB}1.784   & \cellcolor[HTML]{CBCEFB}5.708      & \cellcolor[HTML]{CBCEFB}10.442    & \cellcolor[HTML]{CBCEFB}22.186    \\ \cline{3-8} 
% \multirow{-4}{*}{\mrim}  & \multirow{-2}{*}{Wiki}          & \naimm                           & 847.220                         & 1235.159                        & 2048.609                           & 4266.819                          & 15437.723                         \\ \hline
%                          &                                 & \cellcolor[HTML]{CBCEFB}\ouralgo & \cellcolor[HTML]{CBCEFB}2.625   & \cellcolor[HTML]{CBCEFB}6.846   & \cellcolor[HTML]{CBCEFB}11.308     & \cellcolor[HTML]{CBCEFB}13.567    & \cellcolor[HTML]{CBCEFB}14.711    \\ \cline{3-8} 
% \multirow{-2}{*}{\advim} & \multirow{-2}{*}{Wiki}          & \advimm                          & 239.339                         & 358.641                         & 611.916                            & 1320.682                          & 5054.434                          \\ \hline
% \end{tabular}
% \end{footnotesize}
% \end{table}
